The Solar Neighborhood XXIX: The Habitable Real Estate of our Nearest Stellar Neighbors

We use the sample of known stars and brown dwarfs within 5 pc of the Sun, supplemented with AFGK stars within 10 pc, to determine which stellar spectral types provide the most habitable real estate --- defined to be locations where liquid water could be present on Earth-like planets. Stellar temperatures and radii are determined by fitting model spectra to spatially resolved broad-band photometric energy distributions for stars in the sample. The locations of the HZ's are calculated using an empirical formula for planetary surface temperature and assuming the condition of liquid water, called here the empirical habitable zone, or EHZ. Systems that have dynamically disruptive companions, assuming a 5:1 separation ratios for primary/secondary pairs and either object and a planet, are considered not habitable. We then derive a simple formula to predict the location of the EHZ for main sequence stars based on V-K color. We consider EHZ widths as more useful measures of the habitable real estate around stars than areas because multiple planets are not expected to orbit stars at identical stellar distances. This EHZ provides a qualitative guide on where to expect the largest population of planets in the HZ of main sequence stars. M stars provide more EHZ real estate than other spectral types, possessing 36.5% of the habitable real estate en masse. K stars are second with 21.5%, while A, F, and G stars offer 18.5%, 6.9% and 16.6%, respectively. Our calculations show that three M dwarfs within 10 pc harbor planets in their EHZs. GJ 581 may have two planets (d with msini = 6.1 M_E; g with msini = 3.1 M_E), GJ 667 C has one (c with msini = 4.5 M_E), and GJ 876 has two (b with msini = 1.89 M_J and c with msini = 0.56 M_J). If Earth-like planets are as common around low mass stars as recent Kepler results suggest, M stars are the most likely place to find Earth-like planets in HZ's.

==> (inline-0) <==
\begin{deluxetable}{lrccccccc}
\rotate
\tabletypesize{\tiny}
\tablecaption{Five Parsec Sample}
\tablewidth{0pt} 
\tablehead{
           \colhead{Name}&
           \colhead{LHS}&
           \colhead{RA 2000.0}&
           \colhead{DEC}&
           \colhead{$\pi$}&
           \colhead{err}&
           \colhead{$\#$ of $\pi$}&
           \colhead{SpType}&
           \colhead{Ref}}
\startdata
 Sun             &\nodata&  \nodata     & \nodata      & \nodata  &\nodata  &\nodata& G2.0V      & \nodata \\
 GJ    1         &      1&   00 05 24.4 &  $-$37 21 27 &   .23032 &  .00090 &  2   &  M1.5V      &  Hen10  \\
 GJ 1002         &      2&   00 06 43.2 &  $-$07 32 17 &   .21300 &  .00360 &  1   &  M5.0V      &  Hen94  \\
 GJ   15 A       &      3&   00 18 22.9 &  $+$44 01 23 &   .27987 &  .00060 &  3   &  M1.5V      &  Hen94  \\
 GJ   15 B       &      4&   00 18 22.9 &  $+$44 01 23 &   .27987 &  .00060 &  3   &  M3.5V      &  Hen94  \\
 GJ   35         &      7&   00 49 09.9 &  $+$05 23 19 &   .23270 &  .00181 &  2   & DZ7         &  YPC95  \\
 GJ   54.1       &    138&   01 12 30.6 &  $-$16 59 57 &   .26908 &  .00299 &  2   &  M4.5V      &  Hen94  \\
 GJ   65 A       &      9&   01 39 01.3 &  $-$17 57 01 &   .37370 &  .00270 &  1   &  M5.5V      &  Hen94  \\
 GJ   65 B       &     10&   01 39 01.3 &  $-$17 57 01 &   .37370 &  .00270 &  1   &  M6.0V      &  Hen94  \\
 GJ   71         &    146&   01 44 04.1 &  $-$15 56 15 &   .27397 &  .00017 &  2   &  G8.5V      &  Gra06  \\
 GJ   83.1       &     11&   02 00 13.2 &  $+$13 03 08 &   .22480 &  .00290 &  1   &  M4.5V      &  Hen94  \\
 SO 0253$+$1652  &\nodata&   02 53 00.9 &  $+$16 52 53 &   .25941 &  .00089 &  3   &  M7.0V      &  Hen04  \\
 DEN 0255-4700   &\nodata&   02 55 03.7 &  $-$47 00 52 &   .20137 &  .00389 &  1   &  L7.5V      &  Cos06  \\
 GJ  144         &   1557&   03 32 55.8 &  $-$09 27 30 &   .31122 &  .00009 &  3   &  K2.0V      &  Gra06  \\
 GJ 1061         &   1565&   03 36 00.0 &  $-$44 30 46 &   .27201 &  .00130 &  2   &  M5.0V      &  Hen06  \\
 LP 944-020      &\nodata&   03 39 35.2 &  $-$35 25 41 &   .20140 &  .00421 &  1   &  M9.0V      &  Sch07  \\
 GJ  166 A       &     23&   04 15 16.3 &  $-$07 39 10 &   .20065 &  .00023 &  2   &  K0.5V      &  Gra06  \\
 GJ  166 B       &     24&   04 15 22.0 &  $-$07 39 35 &   .20065 &  .00023 &  2   & DA4         &  CNS91  \\
 GJ  166 C       &     25&   04 15 22.0 &  $-$07 39 35 &   .20065 &  .00023 &  2   &  M4.5V      &  Hen94  \\
 GJ  191         &     29&   05 11 40.6 &  $-$45 01 06 &   .25567 &  .00091 &  2   &  M2.0VI     &  Jao08  \\
 GJ  234 A       &   1849&   06 29 23.4 &  $-$02 48 50 &   .24444 &  .00092 &  3   &  M4.0V      &  Mon01  \\
 GJ  234 B       &   1850&   06 29 23.4 &  $-$02 48 50 &   .24444 &  .00092 &  3   &  M5.5V      &  Rei04  \\
 GJ  244 A       &    219&   06 45 08.9 &  $-$16 42 58 &   .38002 &  .00128 &  2   &  A1.0V      &  Joh53  \\
 GJ  244 B       &\nodata&   06 45 08.9 &  $-$16 42 58 &   .38002 &  .00128 &  2   & DA2         &  CNS91  \\
 GJ  273         &     33&   07 27 24.5 &  $+$05 13 33 &   .26623 &  .00066 &  3   &  M3.5V      &  Hen94  \\
 GJ  280 A       &    233&   07 39 18.1 &  $+$05 13 30 &   .28517 &  .00064 &  4   &  F5.0IV$-$V &  Gra01  \\
 GJ  280 B       &\nodata&   07 39 18.1 &  $+$05 13 30 &   .28517 &  .00064 &  4   & DA          &  CNS91  \\
 GJ 1111         &    248&   08 29 49.5 &  $+$26 46 37 &   .27580 &  .00300 &  1   &  M6.0V      &  Rei95  \\
 GJ  380         &    280&   10 11 22.1 &  $+$49 27 15 &   .20553 &  .00049 &  2   &  K7.0V      &  Hen94  \\
 GJ  388         &   5167&   10 19 36.4 &  $+$19 52 10 &   .20460 &  .00280 &  1   &  M3.0V      &  Hen94  \\
 LHS 288         &    288&   10 44 21.2 &  $-$61 12 36 &   .20970 &  .00265 &  2   &  M5.5V      &  Hen04  \\
 LHS 292         &    292&   10 48 12.6 &  $-$11 20 14 &   .22030 &  .00360 &  1   &  M6.5V      &  Rei95  \\
 DEN 1048-3956   &\nodata&   10 48 14.6 &  $-$39 56 07 &   .24853 &  .00118 &  3   &  M8.5V      &  Hen04  \\
 GJ  406         &     36&   10 56 29.2 &  $+$07 00 53 &   .41910 &  .00210 &  1   &  M6.0V      &  Hen94  \\
 GJ  411         &     37&   11 03 20.2 &  $+$35 58 12 &   .39325 &  .00057 &  2   &  M2.0V      &  Hen94  \\
 GJ  412 A       &     38&   11 05 28.6 &  $+$43 31 36 &   .20567 &  .00093 &  2   &  M1.0V      &  Hen94  \\
 GJ  412 B       &     39&   11 05 30.4 &  $+$43 31 18 &   .20567 &  .00093 &  2   &  M5.5V      &  Hen94  \\
 GJ  440         &     43&   11 45 42.9 &  $-$64 50 29 &   .21612 &  .00109 &  3   & DQ6         &  CNS91  \\
 GJ  447         &    315&   11 47 44.4 &  $+$00 48 16 &   .29814 &  .00137 &  2   &  M4.0V      &  Hen94  \\
 GJ  473 A       &    333&   12 33 17.2 &  $+$09 01 15 &   .22790 &  .00460 &  1   &  M5.0V      &  Hen10  \\
 GJ  473 B       &\nodata&   12 33 17.2 &  $+$09 01 15 &   .22790 &  .00460 &  1   &  M7.0V      &  CNS91  \\
 GJ  551         &     49&   14 29 43.0 &  $-$62 40 46 &   .76885 &  .00029 &  4   &  M5.0V      &  CNS91  \\
 GJ  559 A       &     50&   14 39 36.5 &  $-$60 50 02 &   .74723 &  .00117 &  1   &  G2.0V      &  Gra06  \\
 GJ  559 B       &     51&   14 39 35.1 &  $-$60 50 14 &   .74723 &  .00117 &  1   &  K0.0V      &  CNS91  \\
 GJ  628         &    419&   16 30 18.1 &  $-$12 39 45 &   .23438 &  .00150 &  2   &  M3.0V      &  Hen94  \\
 GJ  674         &    449&   17 28 39.9 &  $-$46 53 43 &   .22011 &  .00139 &  2   &  M2.5V      &  Mon01  \\
 GJ  687         &    450&   17 36 25.9 &  $+$68 20 21 &   .22047 &  .00083 &  2   &  M3.0V      &  Hen94  \\
 GJ  699         &     57&   17 57 48.5 &  $+$04 41 36 &   .54551 &  .00029 &  2   &  M4.0V      &  Hen94  \\
 GJ  725 A       &     58&   18 42 46.7 &  $+$59 37 49 &   .28383 &  .00146 &  3   &  M3.0V      &  Hen94  \\
 GJ  725 B       &     59&   18 42 46.9 &  $+$59 37 37 &   .28383 &  .00146 &  3   &  M3.5V      &  Hen94  \\
 SCR 1845-6357 A &\nodata&   18 45 02.6 &  $-$63 57 52 &   .25950 &  .00111 &  2   &  M8.5V      &  Hen04  \\
 SCR 1845-6357 B &\nodata&   18 45 02.6 &  $-$63 57 52 &   .25950 &  .00111 &  2   &  T5.5V      &  Bil06  \\
 GJ  729         &   3414&   18 49 49.4 &  $-$23 50 10 &   .33722 &  .00197 &  2   &  M3.5V      &  Hen10  \\
 GJ 1245 A       &   3494&   19 53 54.2 &  $+$44 24 55 &   .22020 &  .00100 &  1   &  M5.5V      &  Hen94  \\
 GJ 1245 B       &   3495&   19 53 55.2 &  $+$44 24 56 &   .22020 &  .00100 &  1   &  M6.0V      &  Hen94  \\
 GJ 1245 C       &\nodata&   19 53 54.2 &  $+$44 24 55 &   .22020 &  .00100 &  1   &  M7.0V      &  Rei04  \\
 GJ  820 A       &     62&   21 06 53.9 &  $+$38 44 58 &   .28608 &  .00048 &  3   &  K5.0V      &  Hen94  \\
 GJ  820 B       &     63&   21 06 55.3 &  $+$38 44 31 &   .28608 &  .00048 &  3   &  K7.0V      &  Hen94  \\
 GJ  825         &     66&   21 17 15.3 &  $-$38 52 03 &   .25344 &  .00080 &  2   &  M0.0V      &  Tor06  \\
 GJ  832         &   3685&   21 33 34.0 &  $-$49 00 32 &   .20203 &  .00100 &  2   &  M1.5V      &  Joh10  \\
 GJ  845 A       &     67&   22 03 21.7 &  $-$56 47 10 &   .27607 &  .00028 &  2   &  K4.0V      &  Gra06  \\
 GJ  845 B       &\nodata&   22 04 10.5 &  $-$56 46 58 &   .27607 &  .00028 &  2   &  T1.0V      &  McC04  \\
 GJ  845 C       &\nodata&   22 04 10.5 &  $-$56 46 58 &   .27607 &  .00028 &  2   &  T6.0V      &  McC04  \\
 GJ  860 A       &   3814&   22 27 59.5 &  $+$57 41 45 &   .24806 &  .00139 &  2   &  M3.0V      &  Hen94  \\
 GJ  860 B       &   3815&   22 27 59.5 &  $+$57 41 45 &   .24806 &  .00139 &  2   &  M4.0V      &  Hen94  \\
 GJ  866 A       &     68&   22 38 33.4 &  $-$15 18 07 &   .28950 &  .00440 &  1   &  M5.0V      &  Hen02  \\
 GJ  866 B       &\nodata&   22 38 33.4 &  $-$15 18 07 &   .28950 &  .00440 &  1   &  M          & \nodata \\
 GJ  866 C       &\nodata&   22 38 33.4 &  $-$15 18 07 &   .28950 &  .00440 &  1   &  M          & \nodata \\
 GJ  876         &    530&   22 53 16.7 &  $-$14 15 49 &   .21447 &  .00057 &  3   &  M4.0V      &  Mon01  \\
 GJ  887         &     70&   23 05 52.0 &  $-$35 51 11 &   .30508 &  .00070 &  2   &  M2.0V      &  Tor06  \\
 GJ  905         &    549&   23 41 55.0 &  $+$44 10 38 &   .31637 &  .00055 &  3   &  M5.5V      &  Hen94  \\
\enddata
\label{tab:parx}
 \tablecomments{\\
      Bil06    Biller et al.~(2006)                               \\
      CNS91    Catalog of Nearby Stars, Gliese \& Jahreiss (1991) \\
      Cos06    Costa et al.~(2006)			          \\
      Gra01    Gray et al.~(2001)                                 \\
      Gra06    Gray et al.~(2006)                                 \\
      Hen94    Henry et al.~(1994)                                \\
      Hen02    Henry et al.~(2002)				  \\
      Hen04    Henry et al.~(2004)                                \\
      Hen06    Henry et al.~(2006)				  \\
      Hen10    Henry et al.~(2010)				  \\
      Jao08    Jao et al.~(2008)                                  \\
      Joh53    Johnson \& Morgan (1953)                           \\
      Joh10    Johnson et al.~(2010)                              \\
      McC04    McCaughrean et al.~(2004)                          \\
      Mon01    Montes et al.~(2001)                               \\
      Rei95    Reid et al.~(1995)                                 \\
      Rei04    Reid et al.~(2004)                                 \\
      Sch07    Schmidt et al.~(2007)                              \\
      Tor06    Torres et al.~(2006)                               \\
      YPC95    Yale Parallax Catalog, van Altena et al.~(1995)    \\
}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 2: FIVE PARSEC SAMPLE PHOTOMETRY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{deluxetable}{lrcrcrcrcrcrcrcrcc}
%\begin{adjustwidth}{-2cm}{}
\begin{deluxetable}{llcccccccccccccccc}
\rotate
\tabletypesize{\tiny}
\tablecaption{Five Parsec Sample: Photometry}
\tablewidth{0pt} 
\tablehead{
           \colhead{Name}&
           \colhead{U}&
           \colhead{Uref}&          
           \colhead{B}&
           \colhead{Bref}&
           \colhead{V}&
           \colhead{Vref}&
           \colhead{R}&
           \colhead{Rref}&
           \colhead{I}&
           \colhead{Iref}&
           \colhead{J}&
           \colhead{err}&
           \colhead{H}&
           \colhead{err}&
           \colhead{K}&
           \colhead{err}&
           \colhead{Notes}}
\startdata
 Sun              &$-$25.97 & Alo95   &$-$26.10 & Alo95 &$-$26.75 & Alo95 &$-$27.27 & Alo95 &$-$27.56 & Alo95  &$-$27.928& Alo95 &$-$28.211& Alo95 &$-$28.274& Alo95 & \nodata       \\
 GJ    1          & \nodata &\nodata  &  10.02  & Bes90 &   8.54  & Bes90 &   7.57  & Bes90 &   6.41  & Bes90  &  5.328  & 0.019 &   4.828 & 0.076 &   4.523 & 0.017 & \nodata       \\
 GJ 1002          &  17.61  & Leg92   &  15.73  & Wei96 &  13.77  & Bes91 &  12.16  & Bes91 &  10.15  & Bes91  &  8.323  & 0.019 &   7.792 & 0.034 &   7.439 & 0.021 & \nodata       \\
 GJ   15    A     &  10.87  & Leg92   &   9.63  & Leg92 &   8.08  & Leg92 &\nodata  &\nodata&   5.94  & Leg92  &  5.252  & 0.264 &   4.476 & 0.200 &   4.018 & 0.020 & \nodata       \\
 GJ   15    B     &  14.26  & Leg92   &  12.88  & Wei96 &  11.06  & Wei96 &   9.83  & Wei96 &   8.24  & Wei96  &  6.789  & 0.024 &   6.191 & 0.016 &   5.948 & 0.024 & \nodata       \\
 GJ   35          & \nodata &\nodata  &  12.94  & Bes90 &  12.40  & Bes90 &  12.14  & Bes90 &  11.91  & Bes90  & 11.688  & 0.022 &  11.572 & 0.024 &  11.498 & 0.025 & \nodata       \\
 GJ   54.1        &  15.24  & Leg92   &  13.95  & Bes90 &  12.10  & Bes90 &  10.73  & Bes90 &   8.95  & Bes90  &  7.258  & 0.020 &   6.749 & 0.033 &   6.420 & 0.017 & \nodata       \\
 GJ   65    A     &  14.96  & Leg92   &  13.95  & Bes90 &  12.61* & Hen99 &  10.40  & Bes90 &   8.34  & Bes90  &  6.86*  & Hen93 &   6.30* & Hen93 &   5.91* & Hen93 &  joint UBRI   \\
 GJ   65    B     & \nodata &\nodata  &\nodata  &\nodata&  13.06* & Hen99 &\nodata  &\nodata&\nodata  &\nodata &  7.24*  & Hen93 &   6.60* & Hen93 &   6.31* & Hen93 & \nodata       \\
 GJ   71          &   4.42  & Joh66   &   4.21  & Bes90 &   3.49  & Bes90 &   3.06  & Bes90 &   2.67  & Bes90  &  2.06   & Joh66 &   1.800 & 0.234 &   1.68  & Joh66 & \nodata       \\
 GJ   83.1        &  15.47  & Leg92   &  14.14  & Bes90 &  12.31  & Bes90 &  10.95  & Bes90 &   9.21  & Bes90  &  7.514  & 0.017 &   6.970 & 0.027 &   6.648 & 0.017 & \nodata       \\
 SO 0253$+$1652   & \nodata &\nodata  &\nodata  &\nodata&  15.13  & Hen06 &  13.03  & Hen06 &  10.65  & Hen06  &  8.394  & 0.027 &   7.883 & 0.040 &   7.585 & 0.046 & \nodata       \\
 DEN 0255-4700    & \nodata &\nodata  &\nodata  &\nodata&  22.92  & Cos06 &  19.90  & Cos06 &  17.45  & Cos06  & 13.246  & 0.027 &  12.204 & 0.024 &  11.558 & 0.024 & \nodata       \\
 GJ  144          & \nodata &\nodata  &   4.61  & Bes90 &   3.73  & Bes90 &   3.22  & Bes90 &   2.79  & Bes90  &  2.20   & Gla75 &   1.75  & Gla75 &   1.65  & Gla75 & \nodata       \\
 GJ 1061          & \nodata &\nodata  &\nodata  &\nodata&  13.09  & Hen06 &  11.45  & Hen06 &   9.46  & Hen06  &  7.523  & 0.020 &   7.015 & 0.044 &   6.610 & 0.021 & \nodata       \\
 LP 944-020       & \nodata &\nodata  &\nodata  &\nodata&\nodata  &\nodata&\nodata  &\nodata&  13.29  & Dea07  & 10.725  & 0.021 &  10.017 & 0.021 &   9.548 & 0.023 & \nodata       \\
 GJ  191          & \nodata &\nodata  &  10.41  & Bes90 &   8.85  & Bes90 &   7.90  & Bes90 &   6.90  & Bes90  &  5.821  & 0.025 &   5.316 & 0.027 &   5.049 & 0.021 & \nodata       \\
 GJ  234    A     &  14.03  & Leg92   &  12.81  & Bes90 &  11.18* & Hen99 &   9.78  & Bes90 &   8.08  & Bes90  &  6.57*  & Hen93 &   5.97* & Hen93 &   5.73* & Hen93 &  joint UBRI   \\
 GJ  234    B     & \nodata &\nodata  &\nodata  &\nodata&  14.26* & Hen99 &\nodata  &\nodata&\nodata  &\nodata &  8.36*  & Hen93 &   7.60* & Hen93 &   7.23* & Hen93 & \nodata       \\
 GJ  244    AB    &  $-$1.4 1 & Joh66 & $-$1.43 & Bes90 & $-$1.43 & Bes90 & $-$1.42 & Bes90 & $-$1.41 & Bes90  &$-$1.391 & 0.109 & $-$1.391& 0.184 & $-$1.390& 0.214 &  joint        \\
 GJ  273          &  12.59  & Wei93   &  11.42  & Bes90 &   9.85  & Bes90 &   8.70  & Bes90 &   7.16  & Bes90  &  5.714  & 0.032 &   5.219 & 0.063 &   4.857 & 0.022 & \nodata       \\
 GJ  280    AB    &   0.82  & Joh66   &   0.79  & Bes90 &   0.37  & Bes90 &   0.12  & Bes90 & $-$0.12 & Bes90  &$-$0.40  & Gla75 & $-$0.60 & Gla75 & $-$0.65 & Gla75 &  joint        \\
 GJ 1111          & \nodata &\nodata  &  16.95  & Bes90 &  14.90  & Bes90 &  12.90  & Bes90 &  10.64  & Bes90  &  8.235  & 0.021 &   7.617 & 0.018 &   7.260 & 0.024 & \nodata       \\
 GJ  380          &   9.25  & Leg92   &   7.97  & Leg92 &   6.59  & Leg92 &   5.74  & Leg92 &   4.97  & Leg92  &  3.98   & Gla75 &   3.32  & Gla75 &   3.19  & Gla75 & \nodata       \\
 GJ  388          &  11.91  & Leg92   &  10.85  & Leg92 &   9.32  & Leg92 &   8.23  & Leg92 &   6.81  & Leg92  &  5.449  & 0.027 &   4.843 & 0.020 &   4.593 & 0.017 & \nodata       \\
 LHS  288         & \nodata &\nodata  &\nodata  &\nodata&  13.92  & Bes91 &  12.33  & Bes91 &  10.31  & Bes91  &  8.492  & 0.021 &   8.054 & 0.044 &   7.728 & 0.027 & \nodata       \\
 LHS  292         & \nodata &\nodata  &  17.70  & Leg92 &  15.73  & Bes91 &  13.67  & Bes91 &  11.33  & Bes91  &  8.857  & 0.021 &   8.263 & 0.036 &   7.926 & 0.033 & \nodata       \\
 DEN 1048-3956    & \nodata &\nodata  &\nodata  &\nodata&  17.39  & Jao05 &  15.05  & Jao05 &  12.55  & Jao05  &  9.538  & 0.022 &   8.905 & 0.044 &   8.447 & 0.023 & \nodata       \\
 GJ  406          &  17.03  & Leg92   &  15.52  & Bes90 &  13.53  & Bes90 &  11.67  & Bes90 &   9.50  & Bes90  &  7.085  & 0.024 &   6.482 & 0.042 &   6.084 & 0.017 & \nodata       \\
 GJ  411          &  10.12  & Leg92   &   8.98  & Leg92 &   7.47  & Leg92 &   6.46  & Leg92 &   5.32  & Leg92  &  4.13   & Gla75 &   3.56  & Gla75 &   3.20  & Gla75 & \nodata       \\
 GJ  412    A     &  11.48  & Leg92   &  10.34  & Wei96 &   8.77  & Wei96 &   7.79  & Wei96 &   6.70  & Wei96  &  5.538  & 0.019 &   5.002 & 0.021 &   4.769 & 0.020 & \nodata       \\
 GJ  412    B     & \nodata &\nodata  &  16.53  & Bes90 &  14.44  & Bes90 &  12.77  & Bes90 &  10.68  & Bes90  &  8.742  & 0.025 &   8.177 & 0.024 &   7.839 & 0.026 & \nodata       \\
 GJ  440          &  11.04  & Lan92   &  11.68  & Lan92 &  11.50  & Sub09 &  11.34  & Sub09 &  11.20  & Sub09  & 11.188  & 0.024 &  11.130 & 0.025 &  11.104 & 0.026 & \nodata       \\
 GJ  447          &  14.22  & Leg92   &  12.92  & Bes90 &  11.16  & Bes90 &   9.85  & Bes90 &   8.17  & Bes90  &  6.505  & 0.023 &   5.945 & 0.024 &   5.654 & 0.024 & \nodata       \\
 GJ  473    A     & \nodata &\nodata  &  15.06* & Tor99 &  13.25* & Tor99 & \nodata &\nodata&\nodata  &\nodata &  7.69*  & Tor99 &   7.06* & Tor99 &   6.59* & Tor99 & \nodata       \\
 GJ  473    B     & \nodata &\nodata  &  15.11* & Tor99 &  13.24* & Tor99 & \nodata &\nodata&\nodata  &\nodata &  7.82*  & Tor99 &   7.26* & Tor99 &   7.03* & Tor99 & \nodata       \\
 GJ  551          &  14.36  & Leg92   &  12.88  & Bes90 &  11.05  & Bes90 &   9.43  & Bes90 &   7.43  & Bes90  &  5.357  & 0.023 &   4.835 & 0.057 &   4.384 & 0.033 & \nodata       \\
 GJ  559    A     & \nodata &\nodata  &   0.64  & Bes90 &   0.01  & Bes90 & $-$0.35 & Bes90 & $-$0.68 & Bes90  &\nodata  &\nodata&\nodata  &\nodata&\nodata  &\nodata& \nodata       \\
 GJ  559    B     & \nodata &\nodata  &   2.18  & Bes90 &   1.34  & Bes90 &   0.87  & Bes90 &   0.46  & Bes90  &\nodata  &\nodata&\nodata  &\nodata&\nodata  &\nodata& \nodata       \\
 GJ  628          &  12.82  & Wei93   &  11.68  & Bes90 &  10.10  & Bes90 &   8.94  & Bes90 &   7.42  & Bes90  &  5.950  & 0.024 &   5.373 & 0.040 &   5.075 & 0.024 & \nodata       \\
 GJ  674          & \nodata &\nodata  &  10.90  & Bes90 &   9.37  & Bes90 &   8.30  & Bes90 &   6.97  & Bes90  &  5.711  & 0.019 &   5.154 & 0.033 &   4.855 & 0.018 & \nodata       \\
 GJ  687          &  11.76  & Leg92   &  10.64  & Wei96 &   9.17  & Wei96 &   8.08  & Wei96 &   6.68  & Wei96  &  5.335  & 0.021 &   4.766 & 0.033 &   4.548 & 0.021 & \nodata       \\
 GJ  699          &  12.54  & Leg92   &  11.31  & Bes90 &   9.57  & Bes90 &   8.35  & Bes90 &   6.79  & Bes90  &  5.244  & 0.020 &   4.834 & 0.034 &   4.524 & 0.020 & \nodata       \\
 GJ  725    A     &  11.55  & Leg92   &  10.42  & Wei96 &   8.90  & Wei96 &   7.83  & Wei96 &   6.48  & Wei96  &  5.189  & 0.017 &   4.741 & 0.036 &   4.432 & 0.020 & \nodata       \\
 GJ  725    B     &  12.41  & Leg92   &  11.28  & Wei96 &   9.69  & Wei96 &   8.57  & Wei96 &   7.13  & Wei96  &  5.721  & 0.020 &   5.197 & 0.024 &   5.000 & 0.022 & \nodata       \\
 SCR 1845-6357 AB & \nodata &\nodata  &\nodata  &\nodata&  17.39  & Hen06 &  14.99  & Hen06 &  12.46  & Hen06  &  9.544  & 0.023 &   8.967 & 0.027 &   8.508 & 0.020 &  joint        \\
 GJ  729          & \nodata &\nodata  &  12.18  & Bes90 &  10.44  & Bes90 &   9.21  & Bes90 &   7.65  & Bes90  &  6.222  & 0.018 &   5.655 & 0.034 &   5.370 & 0.016 & \nodata       \\
 GJ 1245    A     & \nodata &\nodata  &  15.31  & Leg92 &  13.46* & Hen99 &  11.81  & Wei96 &   9.78  & Wei96  &  8.09*  & Hen93 &   7.53* & Hen93 &   7.21* & Hen93 &  joint BRI    \\
 GJ 1245    C     & \nodata &\nodata  &\nodata  &\nodata&  16.75* & Hen99 &\nodata  &\nodata& \nodata &\nodata &  9.35*  & Hen93 &   8.61* & Hen93 &   8.24* & Hen93 & \nodata       \\
 GJ 1245    B     & \nodata &\nodata  &  15.98  & Leg92 &  14.01  & Wei96 &  12.36  & Wei96 &  10.27  & Wei96  &  8.275  & 0.025 &   7.728 & 0.031 &   7.387 & 0.018 & \nodata       \\
 GJ  820    A     &   8.63  & Joh66   &   7.40  & Joh66 &   6.03  & Joh66 &   4.86  & Joh66 &   4.03  & Joh66  &  3.114  & 0.268 &   2.540 & 0.198 &   2.248 & 0.318 & \nodata       \\
 GJ  820    B     &   8.62  & Leg92   &   7.40  & Leg92 &   6.03  & Leg92 &\nodata  &\nodata&   4.41  & Leg92  &  3.546  & 0.278 &   2.895 & 0.218 &   2.544 & 0.328 & \nodata       \\
 GJ  825          &   9.29  & Le192   &   8.09  & Bes90 &   6.67  & Bes90 &   5.77  & Bes90 &   4.91  & Bes90  &  3.915  & Mou76 &   3.270 & Mou76 &   3.075 & Mou76 & \nodata       \\
 GJ  832          &  11.36  & Leg92   &  10.18  & Bes90 &   8.66  & Bes90 &   7.66  & Bes90 &   6.47  & Bes90  &  5.349  & 0.032 &   4.766 & 0.256 &   4.501 & 0.018 & \nodata       \\
 GJ  845    A     &   6.74  & Joh66   &   5.73  & Bes90 &   4.68  & Bes90 &   4.06  & Bes90 &   3.53  & Bes90  &  2.894  & 0.292 &   2.349 & 0.214 &   2.237 & 0.240 & \nodata       \\
 GJ  845    BC    & \nodata &\nodata  &\nodata  &\nodata&\nodata  &\nodata&\nodata  &\nodata&\nodata  &\nodata &  11.010 & 0.020 &  11.306 & 0.024 &  11.208 & 0.024 &  joint        \\
 GJ  860    A     & \nodata &\nodata  &\nodata  &\nodata&   9.86* & Hen93 &\nodata  &\nodata&\nodata  &\nodata &  5.91*  & Hen93 &   5.33* & Hen93 &   5.02* & Hen93 & \nodata       \\
 GJ  860    B     & \nodata &\nodata  &\nodata  &\nodata&  11.41* & Hen93 &\nodata  &\nodata&\nodata  &\nodata &  7.10*  & Hen93 &   6.47* & Hen93 &   6.39* & Hen93 & \nodata       \\
 GJ  866    AC    &  15.83  & Leg92   &  14.33  & Bes90 &  12.94* & Hen99 &  10.70  & Bes90 &   8.64  & Bes90  &  7.06*  & Lei90 &   6.46* & Lei90 &   6.05* & Lei90 &  joint UBRI   \\
 GJ  866    B     & \nodata &\nodata  &\nodata  &\nodata&  13.34* & Hen99 &\nodata  &\nodata&\nodata  &\nodata &  7.62*  & Lei90 &   7.02* & Lei90 &   6.61* & Lei90 & \nodata       \\
%GJ  866    C     & \nodata &\nodata  &\nodata  &\nodata&  15.07  & decon &\nodata  &\nodata&\nodata  &\nodata &\nodata  &\nodata&\nodata  &\nodata&   7.400 & decon & \nodata       \\
 GJ  876          &  12.90  & Wei93   &  11.76  & Bes90 &  10.18  & Bes90 &   9.00  & Bes90 &   7.43  & Bes90  &  5.934  & 0.019 &   5.349 & 0.049 &   5.010 & 0.021 & \nodata       \\
 GJ  887          & \nodata &\nodata  &   8.84  & Bes90 &   7.34  & Bes90 &   6.37  & Bes90 &   5.32  & Bes90  &  4.338  & 0.258 &   3.608 & 0.230 &   3.465 & 0.200 & \nodata       \\
 GJ  905          &  15.65  & Leg92   &  14.20  & Wei96 &  12.29  & Wei96 &  10.77  & Wei96 &   8.82  & Wei96  &  6.884  & 0.025 &   6.247 & 0.027 &   5.929 & 0.020 & \nodata       \\
 GJ  166   A      & \nodata &\nodata  &\nodata  &\nodata&   4.43  & Bes90 &   3.96  & Bes90 &   3.54  & Bes90  &  3.013  & 0.238 &   2.594 & 0.198 &   2.498 & 0.236 & \nodata       \\
 GJ  166   B      &   8.88  & Kid91   &   9.56  & Kid91 &   9.53  & Kid91 &\nodata  &\nodata& \nodata &\nodata &  9.849  & 0.029 &   9.986 & 0.039 &   9.861 & 0.071 & \nodata       \\
 GJ  166   C      & \nodata &\nodata  &  12.84  & Rei04&   11.17  & Rei04 &\nodata  &\nodata&\nodata  &\nodata &  6.747  & 0.020 &   6.278 & 0.040 &   5.962 & 0.026 & \nodata       \\
\enddata
\label{tab:phot}					
\tablecomments{
JHK \& err from 2MASS unless otherwise noted. \\
* deconvolved using flux ratios from references given and available optical and infrared photometry \\
``joint'' indicates unresolved photometry.    \\
Alo95     Alonso et al. (1995)                \\
Bes90     Bessell (1990)                      \\
Bes91     Bessell (1991)                      \\
Cos06     Costa et al.~(2006)                 \\
Dea07     Deacon \& Hambly (2007)             \\
Gla75     Glass  (1975)                       \\
Hen93     Henry \& McCarthy (1993)            \\
Hen99     Henry et al.~(1999)                 \\
Hen06     Henry et al.~(2006)                 \\
Jao05     Jao et al.~(2005)                   \\
Joh66     Johnson et al.~(1966)               \\
Kid91     Kidder et al.~(1991)                \\
Lan92     Landolt (1992)                      \\
Leg92     Leggett (1992)                      \\
Lei90     Leinert et al.~(1990)               \\
Mou76     Mould \& Hyland (1976)              \\
Sub09     Subasavage et al.~(2009)            \\
Wei93     Weis (1993)                         \\
Wei96     Weis (1996)                         \\
Tor99     Torres et al.~(1999)                \\
}

\end{deluxetable}	   																		    
%\end{adjustwidth}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 3: TEN PARSEC SAMPLE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lrccccccc}
\rotate
\tabletypesize{\tiny}
\tablecaption{Extended Ten Parsec Sample}
\tablewidth{0pt} 
\tablehead{
           \colhead{Name}&
           \colhead{LHS}&
           \colhead{RA 2000.0}&
           \colhead{DEC}&
           \colhead{$\pi$}&
           \colhead{err}&
           \colhead{$\#$ of $\pi$}&
           \colhead{SpType}&
           \colhead{Ref}}
\startdata
GJ 17     &    5      &    00 20 04.2   &  $-$64 52 29     & .11647   &  .00016  &  2  &     F9.5V      &   Gra06  \\
GJ 19     &    6      &    00 25 45.1   &  $-$77 15 15     & .13407   &  .00011  &  2  &     G0.0V      &   Gra06  \\
GJ 33     &    121    &    00 48 23.0   &  $+$05 16 50     & .13426   &  .00049  &  2  &     K2.5V      &   Gra06  \\
GJ 34 A   &    123    &    00 49 06.3   &  $+$57 48 55     & .16823   &  .00046  &  2  &     G3.0V      &   Mon01  \\
GJ 53 A   &    8      &    01 08 16.4   &  $+$54 55 13     & .13267   &  .00074  &  2  &     G5.0V      &   Joh53  \\
GJ 66 A   &   \nodata &    01 39 47.6   &  $-$56 11 47     & .12999   &  .00208  &  2  &     K5.0V      &   Mon01  \\
GJ 66 B   &   \nodata &    01 39 47.6   &  $-$56 11 36     & .12999   &  .00208  &  2  &     K5.0V      &   Mon01  \\
GJ 68     &    1287   &    01 42 29.8   &  $+$20 16 07     & .13275   &  .00049  &  2  &     K1.0V      &   Gra06  \\
GJ 105 A  &    15     &    02 36 04.9   &  $+$06 53 13     & .13906   &  .00044  &  2  &     K3.0V      &   Gra06  \\
GJ 139    &    19     &    03 19 55.7   &  $-$43 04 11     & .16547   &  .00019  &  2  &     G8.0V      &   Pas94  \\
GJ 150    &    1581   &    03 43 14.9   &  $-$09 45 48     & .11063   &  .00022  &  2  &   K1.0III-IV   &   Gra06  \\
GJ 178    &   \nodata &    04 49 50.4   &  $+$06 57 41     & .12393   &  .00017  &  2  &     F6.0V      &   Mon01  \\
GJ 183    &    200    &    05 00 49.0   &  $-$05 45 13     & .11477   &  .00048  &  2  &     K3.0V      &   CNS91  \\
GJ 216 A  &   \nodata &    05 44 27.8   &  $-$22 26 54     & .11204   &  .00018  &  2  &     F6.0V      &   Mon01  \\
GJ 216 B  &   \nodata &    05 44 26.5   &  $-$22 25 19     & .11204   &  .00018  &  2  &     K2.0V      &   CNS91  \\
GJ 222 A  &   \nodata &    05 54 23.0   &  $+$20 16 34     & .11522   &  .00025  &  3  &     G0.0V      &   CNS91  \\
GJ 250 A  &    1875   &    06 52 18.1   &  $-$05 10 25     & .11465   &  .00043  &  2  &     K3.0V      &   CNS91  \\
GJ 423 A  &    2390   &    11 18 10.9   &  $+$31 31 45     & .11951   &  .00079  &  2  &     G0.0V      &   Bat89  \\
GJ 423 B  &    2391   &    11 18 11.0   &  $+$31 31 46     & .11951   &  .00079  &  2  &     G5.0V      &   Bat89  \\
GJ 432 A  &    308    &    11 34 29.5   &  $-$32 49 53     & .10461   &  .00037  &  2  &     K0.0V      &   CNS91  \\
GJ 434    &   \nodata &    11 41 03.0   &  $+$34 12 06     & .10416   &  .00026  &  2  &     G8.0V      &   CNS91  \\
GJ 442 A  &    311    &    11 46 31.1   &  $-$40 30 01     & .10844   &  .00022  &  2  &     G2.0V      &   Gra06  \\
GJ 451    &    44     &    11 52 58.8   &  $+$37 43 07     & .11013   &  .00040  &  2  &     G8.0V      &   Joh53  \\
GJ 475    &    2579   &    12 33 44.5   &  $+$41 21 27     & .11848   &  .00020  &  2  &     G0.0V      &   CNS91  \\
GJ 502    &    348    &    13 11 52.4   &  $+$27 52 41     & .10952   &  .00017  &  2  &     G0.0V      &   CNS91  \\
GJ 506    &    349    &    13 18 24.3   &  $-$18 18 40     & .11690   &  .00022  &  2  &     G7.0V      &   Gra06  \\
GJ 566 A  &   \nodata &    14 51 23.4   &  $+$19 06 02     & .14757   &  .00072  &  2  &     G8.0V      &   Ruc95  \\
GJ 566 B  &   \nodata &    14 51 23.4   &  $+$19 06 02     & .14757   &  .00072  &  2  &     K4.0V      &   Mon99  \\
GJ 570 A  &    387    &    14 57 28.0   &  $-$21 24 56     & .17062   &  .00067  &  3  &     K4.0V      &   Gra06  \\
GJ 631    &    3224   &    16 36 21.4   &  $-$02 19 29     & .10249   &  .00040  &  2  &     K2.0V      &   Mon01  \\
GJ 638    &   \nodata &    16 45 06.4   &  $+$33 30 33     & .10195   &  .00070  &  2  &     K7.0V      &   CNS91  \\
GJ 663 A  &    437    &    17 15 20.9   &  $-$26 36 09     & .16812   &  .00040  &  4  &     K1.0V      &   CNS91  \\
GJ 663 B  &    438    &    17 15 21.0   &  $-$26 36 10     & .16812   &  .00040  &  4  &     K1.0V      &   CNS91  \\
GJ 664(C)*&    439    &    17 16 13.4   &  $-$26 32 46     & .16812   &  .00040  &  4  &     K5.0V      &   CNS91  \\
GJ 667 A  &    442    &    17 18 57.2   &  $-$34 59 23     & .13822   &  .00070  &  2  &     K3.0V      &   CNS91  \\
GJ 667 B  &    443    &    17 19 01.9   &  $-$34 59 33     & .13822   &  .00070  &  2  &     K5.0V      &   CNS91  \\
GJ 666 A  &    444    &    17 19 03.8   &  $-$46 38 10     & .11371   &  .00069  &  2  &     G8.0V      &   CNS91  \\
GJ 673    &    447    &    17 25 45.2   &  $+$02 06 41     & .12987   &  .00071  &  2  &     K7.0V      &   CNS91  \\
GJ 695 A  &    3326   &    17 46 27.5   &  $+$27 43 14     & .12032   &  .00016  &  2  &     G5.0IV     &   CNS91  \\
GJ 702 A  &    458    &    18 05 27.4   &  $+$02 29 59     & .19596   &  .00087  &  2  &     K0.0V      &   CNS91  \\
GJ 702 B  &    459    &    18 05 27.4   &  $+$02 29 56     & .19596   &  .00087  &  2  &     K5.0V      &   CNS91  \\
GJ 713 A  &    3379   &    18 21 03.4   &  $+$72 43 58     & .12343   &  .00044  &  3  &     F7.0V      &   CNS91  \\
GJ 713 B  &   \nodata &    18 21 03.4   &  $+$72 43 58     & .12343   &  .00044  &  3  &     G8.0V      &   Far10  \\
GJ 721    &   \nodata &    18 36 56.3   &  $+$38 47 01     & .12985   &  .00032  &  3  &     A0.0V      &   CNS91  \\
GJ 764    &    447    &    19 32 21.6   &  $+$69 39 40     & .17379   &  .00018  &  2  &     K0.0V      &   CNS91  \\
GJ 768    &    3490   &    19 50 47.0   &  $+$08 52 06     & .19540   &  .00046  &  3  &     A7.0V      &   CNS91  \\
GJ 780    &    485    &    20 08 43.6   &  $-$66 10 55     & .16371   &  .00017  &  2  &     G8.0IV     &   Gra06  \\
GJ 783 A  &    486    &    20 11 11.9   &  $-$36 06 04     & .16626   &  .00027  &  2  &     K2.5V      &   Gra06  \\
GJ 785    &    488    &    20 15 17.4   &  $-$27 01 59     & .11222   &  .00030  &  2  &     K2.0V      &   Gra06  \\
GJ 827    &    3674   &    21 26 26.6   &  $-$65 21 58     & .10797   &  .00019  &  2  &     F9.0V      &   Gra06  \\
GJ 881(A) &   \nodata &    22 57 39.0   &  $-$29 37 20     & .13042   &  .00037  &  4  &     A4.0V      &   Gra06  \\
GJ 879(B)*&   \nodata &    22 56 24.1   &  $-$31 33 56     & .13042   &  .00037  &  4  &     K5.0V      &   CNS91  \\
GJ 884    &    3885   &    23 00 16.1   &  $-$22 31 28     & .12175   &  .00069  &  2  &     K7.0V      &   Gra06  \\
GJ 892    &    71     &    23 13 17.0   &  $+$57 10 06     & .15284   &  .00028  &  2  &     K3.0V      &   CNS91  \\
\enddata
\tablecomments{
* Designates component to above system with different GJ number.      \\*
Bat89    Batten et al.~(1989)                                         \\*
CNS91    Catalog of Nearby Stars, Gliese \& Jahreiss (1991)	      \\*
Far10    Farrington et al.~(2010)                                      \\*
Gra06   Gray et al.~(2006)                                            \\*
Mon99   Montes et al.~(1999)                                          \\*
Mon01   Montes et al.(2001)					      \\*
Pas94   Pasquini et al.~(1994)					      \\*
Ruc95   Ruck \& Smith (1995)					      \\*
Joh53    Johnson \& Morgan (1953)                                      \\*
}
\label{tab:10pca}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 4: TEN PARSEC SAMPLE PHOTOMETRY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{llcccccccccccccccc}
\rotate
\tabletypesize{\tiny}
\tablecaption{Extended Ten Parsec Sample: Photometry}
\tablewidth{0pt} 
\tablehead{
           \colhead{Name}&
           \colhead{U}&
           \colhead{Uref}&          
           \colhead{B}&
           \colhead{Bref}&
           \colhead{V}&
           \colhead{Vref}&
           \colhead{R}&
           \colhead{Rref}&
           \colhead{I}&
           \colhead{Iref}&
           \colhead{J}&
           \colhead{err}&
           \colhead{H}&
           \colhead{err}&
           \colhead{K}&
           \colhead{err}&
           \colhead{Notes}}
\startdata
GJ~17     & 4.82       &  Joh66  &  4.80   &   Bes90  &   4.22  & Bes90  &   3.89     & Bes90     &  3.57    &  Bes90    &  3.17   &  Gla75   &  2.87    &   Gla75   &   2.78     &   Gla75   & \nodata    \\    
GJ~19     & 3.53       &  Joh66  &  3.42   &   Bes90  &   2.80  & Bes90  &   2.45     & Bes90     &  2.12    &  Bes90    &  1.72   &  Gla75   &  1.40    &   Gla75   &   1.32     &   Gla75   & \nodata    \\   
GJ~33     &   \nodata  &  \nodata&  6.60   & Bes90    &   5.72  & Bes90  &   5.21     & Bes90     &  4.76    &  Bes90    &  4.24   &  Joh68   &  3.72    &   Joh68   &   3.48     &   Joh68   & \nodata    \\   
GJ~34 A   &   4.04     &  Joh66  &  4.02   & Joh66    &   3.44  & Joh66  &   3.1      & USNOB     &  2.8     &  USNOB    &  2.109  &  0.570   &  2.086   &   0.504   &   1.988    &   \nodata & \nodata    \\   
GJ~53 AB  &   5.96     &  Joh66  &  5.87   & Joh66    &   5.18  & Joh66  &   4.7      & USNOB     &  4.4     &  USNOB    &  3.86   &  Joh68   &  3.39    &   Joh68   &   3.36     &   Joh68   &  joint     \\    
GJ~66 A   &   \nodata  &  \nodata&  6.69   & Hog00    &   5.80  & Hog00  &   \nodata  & \nodata   &  \nodata &  \nodata  &  4.043  &  0.378   &  \nodata &   \nodata &   3.510    &   0.282   & \nodata    \\    
GJ~66 B   &   \nodata  &  \nodata&  6.84   & Mer86    &   5.96  & Mer86  &   \nodata  & \nodata   &  \nodata &  \nodata  &  3.573  &  \nodata &  \nodata &   \nodata &   3.558    &   0.270   & \nodata    \\    
GJ~68     &   6.57     &  Joh66  &  6.08   & Joh66    &   5.24  & Joh66  &   4.7      & USNOB     &  4.3     &  USNOB    &  3.855  &  0.24    &  3.391   &   0.226   &   3.285    &   0.266   & \nodata    \\    
GJ~105 AC &   \nodata  &  \nodata&  6.78   & Bes90    &   5.81  & Bes90  &   5.24     & Bes90     &  4.74    &  Bes90    &  4.07   &  Gla75   &  3.52    &   Gla75   &   3.45     &   Gla75   &  joint     \\    
GJ~139    &   5.19     &  Joh66  &  4.97   & Bes90    &   4.26  & Bes90  &   3.85     & Bes90     &  3.47    &  Bes90    &  2.95   &  Gla75   &  2.59    &   Gla75   &   2.52     &   Gla75   & \nodata    \\    
GJ~150    &   \nodata  &  \nodata&  4.45   & Bes90    &   3.53  & Bes90  &   3.03     & Bes90     &  2.59    &  Bes90    &  1.99   &  Gla75   &  1.53    &   Gla75   &   1.45     &   Gla75   & \nodata    \\    
GJ~178    &   3.64     &  Joh66  &  3.65   & Bes90    &   3.19  & Bes90  &   2.92     & Bes90     &  2.67    &  Bes90    &  2.35   &  Gla75   &  2.15    &   Gla75   &   2.07     &   Gla75   & \nodata    \\    
GJ~183    &   \nodata  &  \nodata&  7.29   & Bes90    &   6.23  & Bes90  &   5.44     & Bes90     &  4.69    &  Bes90    &  4.389  &  0.244   &  3.797   &   0.214   &   3.706    &   0.228   & \nodata    \\    
GJ~216 A  &   4.07     &  Joh66  &  4.06   & Bes90    &   3.59  & Bes90  &   3.30     & Bes90     &  3.02    &  Bes90    &  2.804  &  0.276   &  2.606   &   0.236   &   2.508    &   0.228   & \nodata    \\    
GJ~216 B  &   \nodata  &  \nodata&  7.12   & Bes90    &   6.18  & Bes90  &   5.63     & Bes90     &  5.17    &  Bes90    &  4.845  &  0.198   &  4.158   &   0.202   &   4.131    &   0.264   & \nodata    \\    
GJ~222 AB &   5.04     &  Joh66  &  5.00   & Joh66    &   4.41  & Joh66  &   4.0      & USNOB     &  3.8     &  USNOB    &  3.34   &  Joh68   &  3.04    &   Joh68   &   2.97     &   Joh68   &  joint     \\    
GJ~250 A  &   \nodata  &  \nodata&  7.64   & Bes90    &   6.59  & Bes90  &   5.98     & Bes90     &  5.45    &  Bes90    &  5.013  &  0.252   &  4.294   &   0.258   &   4.107    &   0.036   & \nodata    \\    
GJ~423 AC &   \nodata  &  \nodata&  4.78   & Lep05    &   4.27  & Lep05  &   3.9      & USNOB     &  3.7     &  USNOB    &  2.462  &  0.294   &  2.231   &   0.204   &   2.142    &   0.230   &  joint     \\     
GJ~423 BD &   \nodata  &  \nodata&  5.36   & Lep05    &   4.74  & Lep05  &   4.4      & USNOB     &  4.0     &  USNOB    &  \nodata&  \nodata &  \nodata &   \nodata &   \nodata  &   \nodata &  joint     \\     
GJ~432 A  &   \nodata  &  \nodata&  6.78   & Bes90    &   5.97  & Bes90  &   5.52     & Bes90     &  5.10    &  Bes90    &  4.784  &  0.228   &  4.138   &   0.214   &   4.022    &   0.036   & \nodata    \\     
GJ~434    &   6.28     &  Joh66  &  6.05   & Bes90    &   5.33  & Bes90  &   4.9      & USNOB     &  4.5     &  USNOB    &  3.99   &  Joh68   &  3.61    &   Joh68   &   3.60     &   Joh68   & \nodata    \\     
GJ~442 A  &   \nodata  &  \nodata&  5.56   & Bes90    &   4.90  & Bes90  &   4.5      & USNOB     &  4.2     &  USNOB    &  3.931  &  0.276   &  3.490   &   0.238   &   3.489    &   0.278   & \nodata    \\     
GJ~451    &   7.37     &  Joh66  &  7.20   & Joh66    &   6.45  & Joh66  &   6.0      & USNOB     &  5.6     &  USNOB    &  4.89   &  Gla75   &  4.43    &   Gla75   &   4.37     &   Gla75   & \nodata    \\     
GJ~475    &   4.91     &  Joh66  &  4.86   & Joh66    &   4.27  & Joh66  &   3.9      & USNOB     &  3.6     &  USNOB    &  3.23   &  Joh66   &  2.905   &   0.198   &   2.84     &   Joh66   & \nodata    \\    
GJ~502    &   4.92     &  Joh66  &  4.84   & Joh66    &   4.26  & Joh66  &   3.9      & USNOB     &  3.6     &  USNOB    &  3.24   &  Gla75   &  2.90    &   Gla75   &   2.87     &   Gla75   & \nodata    \\    
GJ~506    &   5.69     &  Joh66  &  5.43   & Bes90    &   4.72  & Bes90  &   4.33     & Bes90     &  3.97    &  Bes90    &  3.334  &  0.200   &  2.974   &   0.176   &   2.956    &   0.236   & \nodata    \\    
GJ~566 A  &   5.68     &  Lut71  &  5.44   & Lut71    &   4.72  & Lut71  &   4.52     & Bre64     &  4.24    &  Bre64    &  2.660  &  0.448   &  2.253   &   0.698   &   1.971    &   0.600   &  joint JHK \\ 
GJ~566 B  &   9.29     &  Lut71  &  8.14   & Lut71    &   6.97  & Lut71  &   6.30     & Bre64     &  5.86    &  Bre64    &  \nodata&  \nodata &  \nodata &   \nodata &   \nodata  &   \nodata & \nodata    \\
GJ~570 A  &   7.88     &  Joh66  &  6.82   & Joh66    &   5.71  & Joh66  &   \nodata  & \nodata   &  \nodata &  \nodata  &  3.663  &  0.258   &  3.085   &   0.196   &   3.048    &   0.224   & \nodata    \\     
GJ~631    &   \nodata  &  \nodata&  6.57   & Bes90    &   5.76  & Bes90  &   5.31     & Bes90     &  4.9     &  Bes90    &  4.33   &  Joh66   &  4.053   &   0.208   &   3.87     &   Joh66   & \nodata    \\     
GJ~638    &   \nodata  &  \nodata&  9.48   & Joh53    &   8.11  & Joh65  &   7.3      & USNOB     &  6.6     &  USNOB    &  5.48   &  0.023   &  4.878   &   0.018   &   4.712    &   0.021   & \nodata    \\     
GJ~663 AB &   \nodata  &  \nodata&  5.93   & Tor06    &   5.08  & Tor06  &   \nodata  & \nodata   &  \nodata &  \nodata  &  \nodata&  \nodata &  \nodata &   \nodata &   \nodata  &   \nodata &  joint     \\     
GJ~664(C)*&   \nodata  &  \nodata&  7.48   & Bes90    &   6.32  & Bes90  &   5.62     & Bes90     &  5.04    &  Bes90    &  4.155  &  0.25    &  \nodata &   \nodata &   3.466    &   0.256   & \nodata    \\     
GJ~667 AB &   7.77     &  Joh66  &  6.95   & Joh66    &   5.91  & Joh66  &   4.97     & Joh66     &  4.38    &  Joh66    &  3.903  &  0.262   &  3.230   &   0.206   &   3.123    &   0.278   &  joint     \\     
GJ~666 A  &   \nodata  &  \nodata&  6.35   & Bes90    &   5.47  & Bes90  &   5.00     & Bes90     &  4.54    &  Bes90    &  4.077  &  0.996   &  3.146   &   0.664   &   3.421    &   0.282   & \nodata    \\     
GJ~673    &   \nodata  &  \nodata&  8.89   & Bes90    &   7.53  & Bes90  &   6.69     & Bes90     &  5.94    &  Bes90    &  4.934  &  0.024   &  4.341   &   0.044   &   4.14     &   Gla75   & \nodata    \\     
GJ~695 AD &   4.56     &  Joh66  &  4.17   & Joh66    &   3.42  & Joh66  &   2.9      & USNOB     &  2.6     &  USNOB    &  2.13   &  Joh66   &  1.559   &   0.184   &   1.77     &   Joh66   &  joint     \\     
GJ~702 A  &   5.31     &  Egg65  &  4.98   & Egg65    &   4.20  & Egg65  &   3.87     & Bre64     &  3.61    &  Bre64    &  2.343  &  0.296   &  1.876   &   0.244   &   1.791    &   0.304   &  joint JHK \\ 
GJ~702 B  &   \nodata  &  \nodata&  7.15   & Egg65    &   6.00  & Egg65  &   5.26     & Bre64     &  4.82    &  Bre64    &  \nodata&  \nodata &  \nodata &   \nodata &   \nodata  &   \nodata & \nodata    \\     
GJ~713 AB &   4.01     &  Joh66  &  4.07   & Joh66    &   3.58  & Joh66  &   3.3      & USNOB     &  3.0     &  USNOB    &  2.588  &  0.260   &  2.372   &   0.188   &   2.216    &   0.252   &  joint     \\     
GJ~721    &   0.02     &  Joh66  &  0.02   & Bes90    &   0.03  & Bes90  &   0.04     & Bes90     &  0.04    &  Bes90    &  0.02   &  Joh66   & $-$0.029 &   0.146   &   0.02     &   Joh66   & \nodata    \\     
GJ~764    &   5.86     &  Oja84  &  5.46   & Oja93    &   4.68  & Oja93  &   4.2      & USNOB     &  3.8     &  USNOB    &  3.32   &  Joh66   &  3.039   &   0.214   &   2.78     &   Joh66   & \nodata    \\     
GJ~768    &   1.07     &  Joh66  &  0.99   & Bes90    &   0.77  & Bes90  &   0.64     & Bes90     &  0.50    &  Bes90    &  0.39   &  Joh66   &  0.102   &   0.220   &   0.26     &   Joh66   & \nodata    \\     
GJ~780    &   4.76     &  Joh66  &  4.31   & Bes90    &   3.55  & Bes90  &   3.14     & Bes90     &  2.79    &  Bes90    &  2.35   &  Gla75   &  2.03    &   Gla75   &   1.93     &   Gla75   & \nodata    \\     
GJ~783 A  &   \nodata  &  \nodata&  6.19   & Joh66    &   5.32  & Joh66  &   \nodata  & \nodata   &  \nodata &  \nodata  &  3.518  &  0.300   &  2.999   &   0.422   &   3.008    &   0.602   & \nodata    \\
GJ~785    &   \nodata  &  \nodata&  6.61   & Bes90    &   5.73  & Bes90  &   5.23     & Bes90     &  4.81    &  Bes90    &  4.112  &  0.294   &  3.582   &   0.266   &   3.501    &   0.232   & \nodata    \\     
GJ~827    &   4.58     &  Joh66  &  4.71   & Bes90    &   4.22  & Bes90  &   3.92     & Bes90     &  3.61    &  Bes90    &  3.27   &  Gla75   &  3.00    &   Gla75   &   2.90     &   Gla75   & \nodata    \\     
GJ~881(A) &   1.30     &  Joh66  &  1.24   & Bes90    &   1.15  & Bes90  &   1.10     & Bes90     &  1.07    &  Bes90    &  1.02   &  Gla75   &  1.03    &   Gla75   &   0.99     &   Gla75   & \nodata    \\     
GJ~879(B)*&   \nodata  &  \nodata&  7.56   & Bes90    &   6.46  & Bes90  &   5.8      & Bes90     &  5.78    &  Bes90    &  4.533  &  0.037   &  3.804   &   0.210   &   3.805    &   0.240   & \nodata    \\     
GJ~884    &   \nodata  &  \nodata&  9.25   & Bes90    &   7.86  & Bes90  &   7.00     & Bes90     &  6.23    &  Bes90    &  5.346  &  0.021   &  4.696   &   0.076   &   4.478    &   0.016   & \nodata    \\     
GJ~892    &   7.46     &  Oja84  &  6.56   & Oja93    &   5.57  & Oja93  &   4.9      & USNOB     &  4.5     &  USNOB    &  3.80   &  Gla75   &  3.27    &   Gla75   &   3.18     &   Gla75   & \nodata    \\     
\enddata
\tablecomments{
* Designates component to above system with different GJ number.   \\*
JHK \& err from 2MASS unless otherwise noted.                       \\*
``joint'' indicates unresolved photometry.                \\*
Bes90     Bessell (1990)                         \\*
Bre64     Breckinridge \& Kron (1964)                   \\*
Egg65     Eggen (1965)                                 \\*
Gla75     Glass  (1975)                          \\*
Hog00     H{\o}g et al.~(2000) 			     \\*
Joh53     Johnson \& Morgan (1953)                    \\*
Joh66     Johnson et al.~(1966)                   \\*
Joh68     Johnson et al.~(1968)                       \\*
Lep05     L{\'e}pine \& Shara (2005)                  \\*
Lut71     Lutz (1971)                                 \\*
Mer86     Mermilliod (1986) 			     \\*
Oja84     Oja (1984) 				     \\*
Oja93     Oja (1993) 				     \\*
Tor06     Torres et al.~(2006)                        \\*
USNOB     Monet et al.~(2003)                          \\*
}
\label{tab:10pcphot}.
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 5: PHOTOMETRY ZERO POINTS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lrrc}
\tabletypesize{\footnotesize}
\tablecaption{$UBVRIJHK$ Zero Points}
\tablewidth{0pt}
\tablehead{\vspace{-15pt} \\
\colhead{Filter}&
\colhead{Zero Point}&
\colhead{$\lambda_{eff}$(\AA)}&
\colhead{Ref}}
\startdata
U & 4.18e-9  &  3660 & Bessell et al.(1998)   \\
B & 6.32e-9  &  4380 & Bessell et al.(1998)   \\
V & 3.63e-9  &  5450 & Bessell et al.(1998)   \\
R & 2.18e-9  &  6410 & Bessell et al.(1998)   \\
I & 1.13e-9  &  7980 & Bessell et al.(1998)   \\
J & 3.14e-10 & 12350 & Cohen et al.(2003)   \\
H & 1.11e-10 & 16620 & Cohen et al.(2003)   \\
K & 4.29e-11 & 21590 & Cohen et al.(2003)   \\
\enddata
\tablecomments{Zero points have units of ergs cm$^2$ sec$^{-1}$ \AA$^{-1}$.}
\label{tab:zp}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 6: DERIVED TEMPERATURES AND RADII
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{llrcccclc}
\rotate
\tabletypesize{\tiny}
\tablecaption{Comparison of Derived Temperatures and Radii for Nearby Stars Using Our SED Fits and Interferometric Results}
\tablewidth{0pt}
\tablehead{  \\
           \colhead{Star}&
           \colhead{SpType}&
           \colhead{$V$-$K$}&
           \colhead{$T_{\rm eff}$Model}&
           \colhead{$T_{\rm eff}$ModelFixR}&
           \colhead{$T_{\rm eff}$Published}&
           \colhead{${R}/{R_\odot}_{Model}$}&
           \colhead{${R}/{R_\odot}_{Pub}$}&
           \colhead{Ref.}}
\startdata
%                                 GAIA       GAIAFR         PUB           GAIA          PUB
GJ 244 A &  A1.0V   &$-$0.040  &   10000 &     9600   &   9900$\pm$200 & 1.645   &   1.711$\pm$ 0.013     &  Kervella et al (2003a)     \\
GJ 280 A &  F5.0IV-V&   1.028  &    6700 &     6500   &   6524         & 1.898   &   2.048$\pm$ 0.025     &  Kervella et al (2003b)     \\
GJ 559 A &  G2.0V   &   1.490  &    6000 &     5700   &   5810$\pm$50  & 1.103   &   1.224$\pm$ 0.003     &  Kervella et al (2003b)     \\
GJ 71    &  G8.5V   &   1.696  &    5700 &     5400   &   5264$\pm$100 & 0.708   &   0.816$\pm$ 0.013     &  Di Folco et al.(2004)      \\
GJ 631   &  K2.0V   &   1.890  &    5500 &     5300   &   5337$\pm$41  & 0.710   &   0.759$\pm$ 0.012     &  Boyajian et al.(2012)      \\
GJ 166 A &  K0.5V   &   1.932  &    5200 &     5100   &   5143$\pm$14  & 0.735   &   0.806$\pm$ 0.004     &  Boyajian et al.(2012)      \\
GJ 559 B &  K0.0V   &   1.940  &    5400 &     5100   &   5260$\pm$50  & 0.775   &   0.863$\pm$ 0.005     &  Kervella et al (2003b)     \\
GJ 144   &  K2.0V   &   1.954  &    5200 &     5000   &   5135$\pm$100 & 0.689   &   0.743$\pm$ 0.005     &  Di Folco et al.(2004)      \\
GJ 33    &  K2.5V   &   2.240  &    5200 &     5000   &   4950$\pm$14  & 0.643   &   0.695$\pm$ 0.004     &  Boyajian et al.(2012)      \\
GJ 105 A &  K3.0V   &   2.360  &    5000 &     4700   &   4662$\pm$17  & 0.677   &   0.795$\pm$ 0.006     &  Boyajian et al.(2012)      \\
GJ 892   &  K3.0V   &   2.390  &    5000 &     4800   &   4699$\pm$16  & 0.698   &   0.778$\pm$ 0.005     &  Boyajian et al.(2012)      \\
GJ 702 A &  K0.0V   &   2.409  &    5500 &     5700   &   5407$\pm$52  & 0.754   &   0.831$\pm$ 0.004     &  Boyajian et al.(2012)      \\
GJ 845 A &  K5.0V   &   2.443  &    4900 &     4600   &   5468$\pm$59  & 0.608   &   0.732$\pm$ 0.007     &  Demory et al.(2009)        \\
GJ 570 A &  K4.0V   &   2.662  &    4700 &     4700   &   4507$\pm$58  & 0.734   &   0.739$\pm$ 0.019     &  Boyajian et al.(2012)      \\
GJ 820 B &  K7.0V   &   3.486  &    4300 &     4200   &   4040$\pm$80  & 0.530   &   0.595$\pm$ 0.008     &  Kervella et al (2008)      \\
GJ 380   &  K7.0V   &   3.628  &    4200 &     4200   &   4081$\pm$15  & 0.599   &   0.642$\pm$ 0.005     &  Boyajian et al.(2012)      \\
GJ 820 A &  K5.0V   &   3.782  &    4000 &     4100   &   4400$\pm$100 & 0.709   &   0.665$\pm$ 0.005     &  Kervella et al (2008)      \\
GJ 702 B*&  K5.0V   &  \nodata &  \nodata& \nodata    &   4393$\pm$149 &\nodata  &   0.670$\pm$ 0.009     &  Boyajian et al.(2012)      \\
GJ 191   &  M2.0VI  &   3.801  &    3800 &     3600   &   3570$\pm$156 & 0.249   &   0.291$\pm$ 0.025     &  S{\'e}gransan et al.(2003) \\
GJ 887   &  M2.0V   &   3.875  &    3800 &     3700   &   3797$\pm$45  & 0.414   &   0.459$\pm$ 0.011     &  Demory et al.(2009)        \\
GJ 411   &  M2.0V   &   3.969  &    3700 &     3500   &   3465$\pm$17  & 0.338   &   0.392$\pm$ 0.004     &  Boyajian et al.(2012)      \\
GJ 412 A &  M1.0V   &   4.001  &    3700 &     3600   &   3497$\pm$39  & 0.353   &   0.398$\pm$ 0.009     &  Boyajian et al.(2012)      \\
GJ 15 A  &  M1.5V   &   4.062  &    3800 &     3700   &   3730$\pm$49  & 0.323   &   0.379$\pm$ 0.006     &  Berger et al.~(2006)       \\
GJ 725 A &  M3.0V   &   4.468  &    3400 &     3400   &   3407$\pm$15  & 0.344   &   0.356$\pm$ 0.004     &  Boyajian et al.(2012)      \\
GJ 687   &  M3.0V   &   4.622  &    3400 &     3200   &   3413$\pm$28  & 0.406   &   0.418$\pm$ 0.007     &  Boyajian et al.(2012)      \\
GJ 725 B &  M3.5V   &   4.690  &    3300 &     3200   &   3104$\pm$28  & 0.275   &   0.323$\pm$ 0.006     &  Boyajian et al.(2012)      \\
GJ 699   &  M4.0V   &   5.046  &    3100 &     3100   &   3224$\pm$10  & 0.198   &   0.187$\pm$ 0.001     &  Boyajian et al.(2012)      \\
GJ 551   &  M5.0V   &   6.666  &    2700 &     2900   &   3098$\pm$56  & 0.167   &   0.141$\pm$ 0.007     &  Demory et al.(2009)        \\
\enddata
\tablecomments{ $T_{\rm eff}$Model refers to temperatures from our
model, while, $T_{\rm eff}$ModelFixR refers to temperatures derived
while holding the radius to values obtained through long baseline
interferometry.\\
* GJ 702B does not have enough resolved photometry for a model solution.}
\label{tab:temp}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 7: EHZS FOR FIVE PARSEC SAMPLE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lllccccccccc}
\rotate
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablecaption{Empirical Habitable Zones (EHZs) for the Five Parsec Sample}
\tablewidth{0pt}
\tablehead{\vspace{-15pt} \\
%\multicolumn{3}{l}{}
\colhead{}&     
\colhead{}&     
\colhead{}&
\colhead{Model}& 
\colhead{}& 
\colhead{}&
\colhead{}& 
\colhead{}&
\colhead{Model FixR}& 
\colhead{}& 
\colhead{}&
\colhead{}\\ 
\colhead{Name}& 
\colhead{SpType}&     
\colhead{R }& 
\colhead{$T_{\rm eff}$}& 
\colhead{EHZ Inner R}&
\colhead{EHZ Outer R}&
\colhead{EHZ Lin}& 
\colhead{R }& 
\colhead{$T_{\rm eff}$}& 
\colhead{EHZ Inner R}&
\colhead{EHZ Outer R}&
\colhead{EHZ Lin} \\
\colhead{}& 
\colhead{}&     
\colhead{($R/{R_\odot}$)}& 
\colhead{(K)}& 
\colhead{(AU)}&
\colhead{(AU)}&
\colhead{(AU)}& 
\colhead{($R/{R_\odot}$)}& 
\colhead{(K)}& 
\colhead{(AU)}&
\colhead{(AU)}&
\colhead{(AU)}} 
\startdata
%                                                      
%%                                      FLOAT R                                                               FIX   R
%   Name            SpType          R         Teff    HZinner    HZouter   HZ(Lin AU)        R         Teff        HZinner    HZouter      HZ(Lin AU) 
Sun              &   G2.0V   &   0.917  &     6000  &   0.789  &   1.686  &   0.897  &    1.00    &      5800   &  0.804   &  1.718     &   0.914     \\
DEN 1048-3956    &   M8.5V   &   0.134  &     2000  &   0.013  &   0.027  &   0.014  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ    1          &   M1.5V   &   0.349  &     3700  &   0.114  &   0.244  &   0.130  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ   15    A     &   M1.5V   &   0.323  &     3800  &   0.112  &   0.239  &   0.127  &    0.387   &      3700   &  0.127   & 0.271      & 0.144       \\
GJ   15    B     &   M3.5V   &   0.197  &     3200  &   0.048  &   0.103  &   0.055  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ   54.1        &   M4.5V   &   0.181  &     2900  &   0.036  &   0.078  &   0.042  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ   65    A     &   M5.5V   &   0.248  &     2600  &   0.040  &   0.086  &   0.046  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ   65    B     &   M6.0V   &   0.225  &     2700  &   0.039  &   0.084  &   0.045  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ   71          &   G8.0V   &   0.700  &     5700  &   0.545  &   1.164  &   0.619  &    0.816   &      5400   &  0.570   & 1.218      & 0.648       \\
GJ   83.1        &   M4.5V   &   0.195  &     2900  &   0.039  &   0.084  &   0.045  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  144          &   K2.0V   &   0.630  &     5400  &   0.440  &   0.940  &   0.500  &    0.735   &      5000   &  0.440   & 0.941      & 0.500       \\
GJ  166    A     &   K0.5V   &   0.735  &     5200  &   0.476  &   1.017  &   0.541  &    0.806   &      5000   &  0.483   & 1.031      & 0.549       \\
GJ  166    C     &   M4.5V   &   0.249  &     3200  &   0.061  &   0.130  &   0.069  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  191          &   M1.5VI  &   0.240  &     3800  &   0.083  &   0.177  &   0.094  &    0.291   &      3500   &  0.085   & 0.182      & 0.097       \\
GJ  234    A     &   M4.0V   &   0.287  &     3000  &   0.062  &   0.132  &   0.070  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  234    B     &   M5.5V   &   0.155  &     2700  &   0.027  &   0.058  &   0.031  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  244    A*    &   A1.0V   &   1.645  &    10000  &   3.942  &   8.420  &   4.478  &    1.711   &      9600   &  3.779   & 8.071      & 4.293       \\
GJ  273          &   M3.5V   &   0.316  &     3200  &   0.077  &   0.165  &   0.088  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  280    A*    &   F5.0IV-V&   1.906  &     6700  &   2.050  &   4.380  &   2.329  &    2.048   &      6500   &  2.073   & 4.429      & 2.356       \\
GJ  380          &   K7.0V   &   0.648  &     4100  &   0.261  &   0.558  &   0.297  &    0.642   &      4100   &  0.259   & 0.552      & 0.294       \\
GJ  388          &   M3.0V   &   0.452  &     3300  &   0.118  &   0.251  &   0.133  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  406          &   M6.0V   &   0.162  &     2500  &   0.024  &   0.052  &   0.028  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  411          &   M2.0V   &   0.338  &     3700  &   0.111  &   0.237  &   0.126  &    0.392   &      3500   &  0.115   & 0.246      & 0.130       \\
GJ  412    A     &   M1.0V   &   0.353  &     3700  &   0.116  &   0.247  &   0.131  &    0.398   &      3600   &  0.124   & 0.264      & 0.140       \\
GJ  412    B     &   M5.5V   &   0.152  &     2600  &   0.025  &   0.053  &   0.028  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  447          &   M4.0V   &   0.213  &     3000  &   0.046  &   0.098  &   0.052  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  473    A     &   M5.0V   &   0.212  &     2700  &   0.037  &   0.079  &   0.042  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  473    B     &   M7.0V   &   0.177  &     2900  &   0.036  &   0.076  &   0.040  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  551          &   M5.5V   &   0.167  &     2700  &   0.029  &   0.062  &   0.033  &    0.141   &      2900   &  0.028   & 0.061      & 0.032       \\
GJ  559    A     &   G2.0V   &   0.884  &     6700  &   0.951  &   2.031  &   1.080  &    1.224   &      5700   &  0.953   & 2.036      & 1.083       \\
GJ  559    B     &   K0.0V   &   0.774  &     5400  &   0.541  &   1.155  &   0.614  &    0.863   &      5200   &  0.559   & 1.194      & 0.635       \\
GJ  628          &   M3.0V   &   0.321  &     3200  &   0.079  &   0.168  &   0.089  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  674          &   M2.5V   &   0.355  &     3400  &   0.098  &   0.210  &   0.112  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  687          &   M3.0V   &   0.406  &     3400  &   0.112  &   0.240  &   0.128  &    0.418   &      3400   &  0.116   & 0.247      & 0.132       \\
GJ  699          &   M4.0V   &   0.198  &     3100  &   0.046  &   0.097  &   0.051  &    0.187   &      3100   &  0.043   & 0.092      & 0.048       \\
GJ  725    A     &   M3.0V   &   0.344  &     3400  &   0.095  &   0.204  &   0.109  &    0.356   &      3400   &  0.099   & 0.211      & 0.112       \\
GJ  725    B     &   M3.5V   &   0.275  &     3300  &   0.072  &   0.153  &   0.081  &    0.323   &      3200   &  0.079   & 0.169      & 0.090       \\
GJ  729          &   M3.5V   &   0.214  &     3100  &   0.049  &   0.105  &   0.056  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  820    A     &   K5.0V   &   0.709  &     4000  &   0.272  &   0.581  &   0.309  &    0.665   &      4100   &  0.268   & 0.572      & 0.304       \\
GJ  820    B     &   K7.0V   &   0.530  &     4300  &   0.235  &   0.502  &   0.267  &    0.595   &      4200   &  0.252   & 0.537      & 0.286       \\
GJ  825          &   M0.0V   &   0.516  &     4100  &   0.208  &   0.444  &   0.236  &    \nodata &   \nodata   & \nodata  &   \nodata  &   \nodata  \\
GJ  832          &   M1.5V   &   0.423  &     3600  &   0.131  &   0.280  &   0.149  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  845    A     &   K5.0V   &   0.608  &     4900  &   0.350  &   0.747  &   0.397  &    0.732   &      4600   &  0.371   & 0.793      & 0.422       \\
GJ  860    A     &   M3.0V   &   0.328  &     3300  &   0.085  &   0.183  &   0.098  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  860    B     &   M4.0V   &   0.194  &     3200  &   0.048  &   0.102  &   0.054  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  866    B     &   MV      &   0.215  &     2700  &   0.037  &   0.080  &   0.043  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  876    A     &   M4.0V   &   0.390  &     3100  &   0.090  &   0.191  &   0.101  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ  887          &   M1.5V   &   0.414  &     3800  &   0.143  &   0.306  &   0.163  &    0.491   &      3700   &  0.161   & 0.344      & 0.183       \\
GJ  905          &   M5.5V   &   0.216  &     2700  &   0.038  &   0.080  &   0.042  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ 1002          &   M5.0V   &   0.142  &     2900  &   0.029  &   0.061  &   0.032  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ 1061          &   M5.0V   &   0.178  &     2700  &   0.031  &   0.066  &   0.035  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ 1111          &   M6.0V   &   0.162  &     2400  &   0.022  &   0.048  &   0.026  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ 1245    A     &   M5.5V   &   0.194  &     2700  &   0.034  &   0.072  &   0.038  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ 1245    B     &   M6.0V   &   0.150  &     2700  &   0.026  &   0.056  &   0.030  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
GJ 1245    C     &   M7.0V   &   0.171  &     2100  &   0.018  &   0.039  &   0.021  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
LHS 288          &   M5.5V   &   0.150  &     2700  &   0.026  &   0.056  &   0.030  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
LHS 292          &   M6.5V   &   0.146  &     2400  &   0.020  &   0.043  &   0.023  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
LP 944-020       &   M9.0V   &   0.091  &     2000  &   0.009  &   0.019  &   0.010  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
SCR 1845-6357 A  &   M8.5V   &   0.129  &     2000  &   0.012  &   0.026  &   0.014  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\
SO 0253$+$1652   &   M7.0V   &   0.156  &     2400  &   0.022  &   0.046  &   0.024  &    \nodata &   \nodata   &  \nodata &   \nodata  &   \nodata   \\  
\enddata
\tablecomments{This table shows model radius, temperature, inner and
outer HZ radius, and the HZ width in AU in columns 3-7.  Columns 8-12
show radius, temperature, inner and outer HZ radius, and the HZ width
in AU based on the method of holding the stellar radius to the values
obtained through long baseline interferometry (see Table 6).  * Sirius
(GJ 244A) and Procyon (GJ 280A) are included as benchmarks, but are 
not used in final EHZ calculations because of companion white dwarfs.
}
\label{tab:hz}
\end{deluxetable}  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 8: EHZS FOR TEN PARSEC SAMPLE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lllccccccccc}
\rotate
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
\tablecaption{Empirical Habitable Zones (EHZs) for the Extended Ten Parsec Sample}
\tablewidth{0pt}
\tablehead{\vspace{-15pt} \\
%\multicolumn{3}{l}{}
\colhead{}&     
\colhead{}&     
\colhead{}&
\colhead{Model}& 
\colhead{}& 
\colhead{}&
\colhead{}& 
\colhead{}&
\colhead{Model FixR}& 
\colhead{}& 
\colhead{}&
\colhead{}\\ 
\colhead{Name}& 
\colhead{SpType}&     
\colhead{R }& 
\colhead{$T_{\rm eff}$}& 
\colhead{EHZ Inner R}&
\colhead{EHZ Outer R}&
\colhead{EHZ Lin}& 
\colhead{R }& 
\colhead{$T_{\rm eff}$}& 
\colhead{EHZ Inner R}&
\colhead{EHZ Outer R}&
\colhead{EHZ Lin} \\
\colhead{}& 
\colhead{}&     
\colhead{($R/{R_\odot}$)}& 
\colhead{(K)}& 
\colhead{(AU)}&
\colhead{(AU)}&
\colhead{(AU)}& 
\colhead{($R/{R_\odot}$)}& 
\colhead{(K)}& 
\colhead{(AU)}&
\colhead{(AU)}&
\colhead{(AU)}} 
\startdata
%
%%% \begin{deluxetable}{lllccccccccc}
%%% \rotate
%%% \tabletypesize{\scriptsize}
%%% %\tabletypesize{\tiny}
%%% \tablecaption{Empirical Habitable Zones (EHZs) for the Extended Ten Parsec Sample}
%%% \tablewidth{0pt}
%%% \tablehead{\vspace{-15pt} \\
%%% %\multicolumn{2}{l}{Name}
%%% \colhead{Name}& 
%%% \colhead{SpType}&     
%%% \colhead{R }& 
%%% \colhead{$T_{\rm eff}$}& 
%%% \colhead{EHZ Inner R}&
%%% \colhead{EHZ Outer R}&
%%% \colhead{EHZ Lin}& 
%%% \colhead{R }& 
%%% \colhead{$T_{\rm eff}$}& 
%%% \colhead{EHZ Inner R}&
%%% \colhead{EHZ Outer R}&
%%% \colhead{EHZ Lin} \\
%%% \colhead{}& 
%%% \colhead{}&     
%%% \colhead{($R/{R_\odot}$)}& 
%%% \colhead{(K)}& 
%%% \colhead{(AU)}&
%%% \colhead{(AU)}&
%%% \colhead{(AU)}& 
%%% \colhead{($R/{R_\odot}$)}& 
%%% \colhead{(K)}& 
%%% \colhead{(AU)}&
%%% \colhead{(AU)}&
%%% \colhead{(AU)}} 
%%% \startdata
%                       
GJ  17      &       F9.5V     &       0.989 &     6100   &   0.882     &     1.884     &     1.002   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ  19      &       G0.0V     &       1.709 &     6000   &   1.474     &     3.149     &     1.675   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ  33      &       K2.5V     &       0.643 &     5200   &   0.417     &     0.890     &     0.473   &     0.695  &       5000  &   0.416     &      0.889  &     0.473   \\  
GJ  34  A   &       G3.0V     &       0.989 &     6100   &   0.882     &     1.884     &     1.002   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ  66  A   &       K5.0V     &       0.740 &     5100   &   0.461     &     0.985     &     0.524   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ  66  B   &       K5.0V     &       0.794 &     4900   &   0.457     &     0.976     &     0.519   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\ 
GJ  68      &       K1.0V     &       0.739 &     5400   &   0.516     &     1.103     &     0.587   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 105  A   &       K3.0V     &       0.677 &     5000   &   0.406     &     0.866     &     0.460   &     0.795  &       4700  &   0.421     &      0.899  &     0.478   \\  
GJ 139      &       G8.0V     &       0.812 &     5700   &   0.632     &     1.350     &     0.718   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 178      &       F6.0V     &       1.244 &     6600   &   1.299     &     2.774     &     1.475   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 183      &       K3.0V     &       0.791 &     4800   &   0.437     &     0.933     &     0.496   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 216  A   &       F6.0V     &       1.137 &     6600   &   1.187     &     2.534     &     1.347   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 216  B   &       K2.0V     &       0.593 &     5300   &   0.399     &     0.853     &     0.454   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 250  A   &       K3.0V     &       0.597 &     4900   &   0.344     &     0.734     &     0.390   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 432  A   &       K0.0V     &       0.627 &     5500   &   0.455     &     0.971     &     0.516   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 434      &       G8.0V     &       0.793 &     5700   &   0.617     &     1.319     &     0.702   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 442  A   &       G2.0V     &       0.792 &     6000   &   0.683     &     1.459     &     0.776   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 451      &       G8.0V     &       0.542 &     5400   &   0.378     &     0.807     &     0.429   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 475      &       G0.0V     &       0.952 &     6100   &   0.849     &     1.813     &     0.964   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 502      &       G0.0V     &       1.029 &     6100   &   0.918     &     1.960     &     1.042   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 506      &       G7.0V     &       0.927 &     5700   &   0.722     &     1.542     &     0.820   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 566  A   &       G8.0V     &       0.534 &     6200   &   0.491     &     1.049     &     0.558   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 566  B   &       K4.0V     &       0.376 &     5000   &   0.225     &     0.481     &     0.256   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 570  A   &       K4.0V     &       0.734 &     4700   &   0.389     &     0.830     &     0.441   &     0.739  &       4700  &   0.391     &      0.836  &     0.444   \\
GJ 631      &       K2.0V     &       0.710 &     5500   &   0.515     &     1.099     &     0.584   &     0.759  &       5300  &   0.511     &      1.091  &     0.580   \\  
GJ 638      &       K7.0V     &       0.620 &     4100   &   0.250     &     0.534     &     0.284   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 663  A   &       K1.0V     &     \nodata &  \nodata   &   0.523     &     1.118     &     0.595   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 663  B   &       K1.0V     &     \nodata &  \nodata   &   0.523     &     1.118     &     0.595   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 664 (C)* &       K5.0V     &       0.581 &     4600   &   0.295     &     0.629     &     0.334   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 666  A   &       G8.0V     &       0.841 &     5200   &   0.545     &     1.164     &     0.619   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 667  A   &       K3.0V     &     \nodata &  \nodata   &   0.399     &     0.853     &     0.454   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 667  B   &       K5.0V     &     \nodata &  \nodata   &   0.285     &     0.607     &     0.322   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 673      &       K7.0V     &       0.644 &     4100   &   0.259     &     0.554     &     0.295   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 702  A   &       K0.0V     &       0.754 &     5500   &   0.547     &     1.168     &     0.621   &     0.670  &       5700  &   0.522     &      1.114  &     0.593   \\
GJ 702  B   &       K5.0V     &       0.411 &     5100   &   0.256     &     0.735     &     0.479   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\
GJ 721      &       A0.0V     &       2.543 &     9800   &   5.852     &     12.50     &     6.648   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 764      &       K0.0V     &       0.694 &     5500   &   0.503     &     1.075     &     0.572   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 768      &       A7.0V     &       1.701 &     7800   &   2.480     &     5.297     &     2.817   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 783  A   &       K2.5V     &       0.751 &     5000   &   0.450     &     0.961     &     0.511   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\
GJ 785      &       K2.0V     &       0.802 &     5100   &   0.450     &     1.068     &     0.618   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 827      &       F9.0V     &       0.970 &     6400   &   0.952     &     2.034     &     1.082   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 879 (B)* &       K5.0V     &       0.592 &     4700   &   0.313     &     0.669     &     0.356   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 881 (A)  &       A4.0V     &       1.635 &     9200   &   3.316     &     7.084     &     3.768   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 884      &       K7.0V     &       0.553 &     4200   &   0.234     &     0.499     &     0.265   &   \nodata  &    \nodata  &    \nodata  &    \nodata  &    \nodata  \\  
GJ 892      &       K3.0V     &       0.698 &     5000   &   0.418     &     0.893     &     0.475   &     0.778  &       4800  &   0.430     &      0.918  &     0.488   \\  

%GJ  34 B   &       K7.0V     &       0.134 &     6000   &   0.115     &     0.246     &     0.131   \\  
%GJ  53 A   &       G5.0V     &       0.648 &     5800   &   0.522     &     1.115     &     0.593   \\  
%GJ 150     &       K1III-IV  &       2.126 &     5200   &   1.378     &     2.943     &     1.565   \\  
%GJ 222     &       G0.0V     &       0.930 &     6100   &   0.829     &     1.771     &     0.942   \\  
%GJ 695 A   &       G5IV      &       1.842 &     5500   &   1.335     &     2.852     &     1.516   \\  
%GJ 713     &       F7V       &       1.126 &     6400   &   1.105     &     2.360     &     1.255   \\  
%GJ 780     &       G8IV      &       1.141 &     5600   &   0.857     &     1.832     &     0.974   \\  
\enddata
\tablecomments{* Designates wide component to above system with
different GJ number.  \\* This table shows model radius, temperature,
inner and outer HZ radius, and the HZ width in AU in columns 3-7 for
the extended 10 pc sample.\\ HZs for GJ 663A, GJ 663B, GJ 667A, and GJ
667B are estimated using the $V$-$K$ relationship (see
Section~\ref{vmk}).}
\label{tab:10pchz}
\end{deluxetable}  
			
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 9: ORBITAL PARAMETERS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lrrrrrrrrc}
\tablecaption{Orbital Properties of Multiple Systems}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{ 
\colhead{Star}&
\colhead{Sep}&
\colhead{a}&
\colhead{\textit{e}}&
\colhead{\textit{i}($^\circ$)}&
\colhead{$\Omega$($^\circ$)}&
\colhead{$\omega$($^\circ$)}&
\colhead{P(yr)}&
\colhead{T}&
\colhead{Ref}}
\startdata
 GJ   15 AB         & 40$\arcsec$ & \nodata         &  \nodata     & \nodata   &   \nodata     & \nodata       & \nodata      & \nodata      &  Eggen (1996)                \\
 GJ   34 AB        &   \nodata   &  11$\farcs$99   &    0.497     &  34.76    &   98.43       &    88.59      &   480        &  1889.6      &  Strand (1969)	          \\
 GJ   53 AB        &   \nodata   &  1$\farcs$01    &     0.561    &  106.8    &   47.3        &   152.7       &   21.75      &  1975.74     &  Drummond et al.~(1995)       \\
 GJ   65 AB         &   \nodata   & 2$\farcs$06     &   0.615      &  127.3    &   150.5       &  285.4        &  26.52       &  1971.88     &  Worley \& Behall (1973)     \\
 GJ   66 AB         &   \nodata   &  7$\farcs$82    &     0.534    &  142.8    &    13.1       &   18.37       &   483.66     &  1813.5      &  van Albada (1957)	          \\
 GJ  105 AC-B       & 165$\arcsec$& \nodata         &  \nodata     & \nodata   &   \nodata     & \nodata       & \nodata      & \nodata      &  Golimowski et al.~(2000)    \\
 GJ  105 AC         &   3$\farcs$3&  \nodata        &  \nodata     & \nodata   &   \nodata     & \nodata       & \nodata      & \nodata      &  Golimowski et al.~(2000)    \\
 GJ  166 A-BC       &  83$\arcsec$&  \nodata        &  \nodata     & \nodata   &   \nodata     & \nodata       & \nodata      & \nodata      &  Baize \& Petit (1989)       \\
 GJ  166 BC         &  6$\farcs$94&  \nodata        &   0.410      &   108.9   &   150.9       &  327.8        &  252.1       &  1849.6      &  Heintz (1974)               \\
 GJ  216 AB        & 95$\arcsec$ &  \nodata        &     \nodata  & \nodata   &   \nodata     &   \nodata     &   \nodata    &  \nodata     &  Eggen (1956)	          \\
 GJ  222 AB        &   \nodata   &  0$\farcs$688   &   0.451      &  95.94    &  126.36       &   111.57      &   14.11      &  1999.9      &  Han \& Gatewood (2002)       \\	
 GJ  234 AB         &   \nodata   &  1$\farcs$04    &   0.371      &   51.8    &   30.7        &  223          &  16.12       &  1999.38     &  S{\'e}gransan et al.~(2000)   \\
 GJ  244 AB         &   \nodata   & 7$\farcs$56     &   0.592      &  136.5    &   55.57       &  147.27       &  50.09       &  1894.13     &  Gatewood \& Gatewood (1978)  \\
 GJ  250 AB         & 58$\arcsec$ &  \nodata        &  \nodata     & \nodata   &   \nodata     & \nodata       & \nodata      & \nodata      &  Eggen (1956)                 \\
 GJ  280 AB         &   \nodata   & 4$\farcs$496    &   0.365      &   31.9    &   284.8       &  88.8         &  40.38       &  1967.86     &  Irwin et al.~(1992)          \\
 GJ  412 AB         & 28$\arcsec$ &  \nodata        &  \nodata     & \nodata   &   \nodata     & \nodata       & \nodata      & \nodata      &  Gould (2003)                 \\
 GJ  423 AC-BD     &   \nodata   &  2$\farcs$533   &    0.421     &  112.1    &   101.3       &   127.3       &   59.84      &  1995.05     &  Heintz (1996)	           \\
 GJ  423 AC        &   \nodata   &  0$\farcs$056   &    0.53      &  94.9     &   263.5       &   143.0       &   1.832      &  1986.50     &  Mason et al.~(1995)          \\
 GJ  423 BD        &  *274,000km &     \nodata     &  \nodata     & \nodata   &  \nodata      &  \nodata      &   0.015      & \nodata      &  Mason et al.~(1995)           \\
 GJ  432 AB         &  17$\arcsec$&   \nodata       &     \nodata  & \nodata   &   \nodata     &   \nodata     &   \nodata    &  \nodata     &  Henry et al.~(2002)	   \\
 GJ  442 AB         &  25$\farcs$4&    \nodata      &     \nodata  & \nodata   &   \nodata     &   \nodata     &   \nodata    &  \nodata     &  Poveda et al.~(1994)       \\
 GJ  473 AB         &   \nodata   & 0$\farcs$926    &   0.295      &  103.00   &   143.48      &  347.2        &  15.64       &   1992.30    &  Torres et al.~(1999)        \\
 GJ  559 AB         &   \nodata   & 17$\farcs$57    &   0.518      &  79.2     &    204.85     &  231.65       &  79.91       &   1875.66    &  Pourbaix et al.~(2002)      \\ 
 GJ  551-GJ 559 AB  &  2$\fdg$18  &    \nodata      &   \nodata    & \nodata   &   \nodata     & \nodata       & \nodata      & \nodata      &  Poveda et al.~(1994)         \\
 GJ  566 AB        &   \nodata   &  4$\farcs$94    &     0.51     &  139      &   347         &   203         &   151.6      &  1909.3      &  S{\"o}derhjelm (1999)       \\
 GJ  570 A-BC       &   \nodata   &  32$\farcs$34   &      0.20    &   72.53   &    317.31     &    252.1      &    2130      &  1689        &  Hale (1994)		   \\
 GJ  570 BC         &   \nodata   &  0$\farcs$151   &      0.756   &  107.6    &    195.9      &    127.56     &    0.846     &  1996.51     &  Forveille et al.~(1999)    \\
 GJ  570 ABC-D      & 258$\farcs$3&    \nodata      &   \nodata    & \nodata   &   \nodata     & \nodata       & \nodata      & \nodata      &  Burgasser et al.~(2000)     \\
 GJ  663 AB         &   \nodata   &  13$\farcs$0    &      0.916   &   99.79   &   -85.8       &    -90.2      &    470.9     &  1677.9      &  Irwin et al.~(1996)	            \\
 GJ  663 AB-GJ 664  & 74$\farcs$2   &  \nodata      &     \nodata  & \nodata   &   \nodata     &   \nodata     &   \nodata    &  \nodata     &  Luyten (1957)                       \\
 GJ  666 AB         &   \nodata   &  10$\farcs$42   &      0.779   &   35.64   &    131.78     &    333.44     &    693.24    &  1907.2      &  Wieth-Knudsen (1957)                \\
 GJ  667 AB         &   \nodata   &  1$\farcs$81    &      0.58    &   128     &    313        &    247        &    42.15     &  1975.9      &  S{\"o}derhjelm (1999)               \\	
 GJ  695 AD        & 1$\farcs$43 &   \nodata       &      0.32    &   68.0    &    81.8       &    92         &    65        &  1951.0      &  Turner et al.~(2001); Heintz (1994) \\
 GJ  695 AD-BC     & 34$\arcsec$ &  \nodata        &   \nodata    & \nodata   &   \nodata     & \nodata       & \nodata      & \nodata      &  Raghavan et al.~(2010)    \\
 GJ  695 BC        &   \nodata   &  1$\farcs$36    &      0.178   &   66.2    &     60.7      &  174.0        &    43.2      &  1965.4      &  Couteau (1959)             \\
 GJ  702 AB         &   \nodata   &  4$\farcs$55    &      0.499   &   121.16  &    302.12     &   14.0        &    88.38     &  1895.94     &  Pourbaix (2000)           \\
 GJ  713 AB        &   \nodata   &  0$\farcs$124   &      0.428   &   74.42   &    230.30     &   119.3       &    0.768     &  1984.83     &  Farrington et al.~(2010)   \\
 GJ  725 AB         &   \nodata   & 13$\farcs$88    &   0.53       &  66.0     &   136.9       & 234.6         & 408          &  1775.0      &  Heintz (1987)                \\
 GJ  783 AB         & 7$\farcs$1  &  \nodata        &      \nodata &  \nodata  &    \nodata    &    \nodata    &    \nodata   &   \nodata    &  Poveda et al.~(1994)       \\
 GJ  820 AB         &   \nodata   & 24$\farcs$43    &   0.414      &  52.7     &   173.4       & 153.17        & 691.61       &  1689.14     &  Baize (1950)                 \\
 GJ  845 A-BC       &402$\farcs$3 &  \nodata        &   \nodata    & \nodata   &   \nodata     & \nodata       & \nodata      & \nodata      &  Scholz et al.~(2003)          \\
 GJ  845 BC         & 0$\farcs$732&  \nodata        &   \nodata    & \nodata   &   \nodata     & \nodata       & \nodata      & \nodata      &  McCaughrean et al.~(2004)    \\
 GJ  860 AB         &   \nodata   & 2$\farcs$383    &    0.410     &  167.2    &    154.5      &  211.0        &  44.67       &  1970.22     &  Heintz (1986)                \\
 GJ  866 AC         &   \nodata   &$\sim$0$\farcs$01&    0.000     &$\sim$117  &   \nodata     & \nodata       & \nodata      & 1991.71      &  Delfosse et al.~(1999)      \\
 GJ  866 AC-B       &   \nodata   & 0$\farcs$346    &    0.446     &  112      &    161.5      &  337.6        &   2.25       & 1997.53      &  Delfosse et al.~(1999)      \\
 GJ  881-GJ 879     & 1$\fdg$97   &  \nodata        &      \nodata &  \nodata  &    \nodata    &    \nodata    &    \nodata   &   \nodata    &  Poveda et al.~(1994)         \\
 GJ 1245 AC-B       & 7$\farcs$969& \nodata         &    0.320     &  135.0    &    80.0       &   38.0        &  15.22       & 1983.1       &  Tokovinin (1997)            \\
 GJ 1245 AC         & 0$\farcs$800&  \nodata        &  \nodata     &  \nodata  &   \nodata     & \nodata       & \nodata      &  \nodata     &  Tokovinin (1997)            \\
 SCR 1845-6357 AB   & 1$\farcs$170&   \nodata       &   \nodata    &  \nodata  &   \nodata     & \nodata       & \nodata      &  \nodata     &  Biller et al.~(2006)         \\

\enddata
\tablecomments{*asin(i)}
\label{tab:bin}
\end{deluxetable}

%updated Nov 18 2010

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 10: EHZS BY SPECTRAL TYPE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccc}
\tabletypesize{\footnotesize}

\tablecaption{Total EHZ by Spectral Type.}
\tablewidth{0pt}
\tablehead{\vspace{-15pt} \\
%\multicolumn{2}{l}{}
\colhead{}&
\colhead{5 pc Sample}&
\colhead{}&
\colhead{Total 10 pc Sample}&
\colhead{}\\
\colhead{SpType}&
\colhead{\# of stars}&
\colhead{EHZ AU} &
\colhead{\# of stars}&
\colhead{EHZ AU}}
\startdata
A &  0(1)   & \nodata   &    3   (4)  &   13.2    \\
F &  0(1)   & \nodata   &    4   (6)  &    4.9    \\
G &  3      &   2.6     &   14  (21)  &   11.9    \\
K &  7      &   2.9     &   34  (35)  &   15.4    \\
M & 48(50)  &   3.3     &  384*(400)* &   26.1*   \\
%  &        &           &             &           \\
%A & 1      & 173.2     &    4        &   17.7    \\
%F & 1      &  46.9     &    5   (6)  &    7.2    \\
%G & 3      &  21.6     &   10  (20)  &    8.4    \\
%K & 7      &  11.5     &   25  (34)  &   10.4    \\
%M & 47     &   2.9     &  376*(400)* &   25.6*   \\
\enddata

\tablecomments{The numbers used in the table reflect the number of
stars in each sample for which the EHZ was calculated (and include the
Sun). Photometrically unresolved binaries, evolved stars, and
substellar objects for which EHZs were not calculated are excluded
from these totals. *The totals for the M type population to 10 pc are
a factor of eight greater than the population within 5 pc, estimated
via scaling by the volume ($R^3$). Numbers in parentheses are totals
including photometrically unresolved binaries and evolved stars.}

\label{tab:hzsp}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 11: EXOPLANETS WITHIN TEN PARSECS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccccc}
\tabletypesize{\footnotesize}
\tablecaption{Exoplanets within Ten Parsecs}
\tablewidth{0pt}
\tablehead{\vspace{-15pt} \\
%\multicolumn{2}{l}{Star}
\colhead{Star}&
\colhead{Planet}&
\colhead{Semimajor Axis}&
\colhead{\textit{e}}&
\colhead{Ref}&
\colhead{HZinner}&
\colhead{HZouter}\\
\colhead{}&
\colhead{}&
\colhead{(AU)}&
\colhead{}&
\colhead{}&
\colhead{(AU)}&
\colhead{(AU)}}
\startdata
%        star           planet                 a                              e                         ref                               HZin                  HZout
        GJ 139    &         b    &        0.1207$\pm$0.0020    &          0.0                    &  Pepe et al.~(2011)                &    0.632           &   1.350              \\
        GJ 139    &         c    &        0.2036$\pm$0.0034    &          0.0                    &  Pepe et al.~(2011)                &    0.632           &   1.350              \\
        GJ 139    &         d    &        0.3499$\pm$0.0059    &          0.0                    &  Pepe et al.~(2011)                &    0.632           &   1.350              \\ 
        GJ 144    &         b    &        3.39$\pm$0.36        &          0.702$\pm$0.039        &  Benedict et al.~(2006)            &    0.439           &   0.938              \\ 
        GJ 176    &         b    &        0.066                &          0                      &  Forveille et al.~(2009)           &    0.136           &   0.290              \\
        GJ 442 A  &         b    &        0.46$\pm$0.04        &          0.34$\pm$0.14          &  Tinney et al.~(2011)              &    0.689           &   1.472              \\
        GJ 506    &         b    &        0.05$\pm$5.0e-6      &          0.12$\pm$0.11          &  Vogt et al.~(2010a)               &    0.689           &   1.472              \\
        GJ 506    &         c	 &        0.2175$\pm$0.0001    &          0.14$\pm$0.06          &  Vogt et al.~(2010a)               &    0.719           &   1.537              \\
        GJ 506    &         d	 &        0.476$\pm$0.001      &          0.35$\pm$0.09          &  Vogt et al.~(2010a)               &    0.719           &   1.537              \\
        GJ 559 B  &         b*   &        0.04185$\pm$0.0003   &          0                      &  Dumusque et al.~(2012)            &    0.541           &   1.155              \\
        GJ 581    &         b	 &        0.04                 &          0                      &  Mayor et al.~(2009)               &    0.083           &   0.179              \\
        GJ 581    &         c	 &        0.07                 &          0.17$\pm$0.07          &  Mayor et al.~(2009)               &    0.083           &   0.179              \\
\textbf{GJ 581}   & \textbf{d}	 &\textbf{0.22}                & \textbf{ 0.38$\pm$0.09}         & \textbf{Mayor et al.~(2009)}       &  \textbf{  0.083}  &  \textbf{ 0.179 }    \\
        GJ 581    &         e	 &        0.03                 &          0                      &  Mayor et al.~(2009)               &    0.083           &   0.179              \\
        GJ 581    &         f*	 &        0.758$\pm$0.015      &          \nodata                &  Vogt et al.~(2010b)               &    0.083           &   0.179              \\
\textbf{GJ 581}   & \textbf{g*}  &\textbf{0.1460$\pm$1.4e-4}   &          \nodata                &  \textbf{Vogt et al.~(2010b)}      &  \textbf{  0.083 } &  \textbf{ 0.179 }    \\
        GJ 667 C  &         b    &        0.049                &          0.172$\pm$0.043        &  Anglada-Escud{\'e} et al.~(2012)      &    0.096           &   0.205              \\
\textbf{GJ 667 C} &\textbf{ c}   &\textbf{0.123$\pm$0.020}     &\textbf{  $<$ 0.27}              &\textbf{ Anglada-Escud{\'e} et al.~(2012)} &\textbf{ 0.096 } &  \textbf{ 0.205}     \\
        GJ 674    &         b    &        0.039                &          0.20$\pm$0.02          &  Bonfils et al.~(2007)             &    0.098           &   0.210              \\
        GJ 785    &         b    &        0.310$\pm$0.005      &          0.30$\pm$0.09          &  Howard et al.~(2010)              &    0.500           &   1.068              \\
        GJ 832    &         b    &        3.4$\pm$0.4          &          0.12$\pm$0.11          &  Bailey et al.~(2009)              &    0.131           &   0.280              \\
        GJ 849    &         b 	 &        2.35                 &          0.06$\pm$0.09          &  Butler et al.~(2006)              &    0.136           &   0.290              \\
        GJ 876    &         b 	 &        0.2083$\pm$2.0e-5    &          0.0292$\pm$1.5e-3      &  Rivera et al.~(2010)              &    0.090           &   0.191              \\
\textbf{GJ 876}   & \textbf{c}	 &\textbf{0.1296$\pm$2.6e-5}   & \textbf{ 0.2549$\pm$8.0e-4}     &  \textbf{Rivera et al.~(2010)}     &  \textbf{  0.090 } &  \textbf{ 0.191 }    \\
        GJ 876    &         d	 &        0.0208$\pm$1.5e-7    &          0.207$\pm$0.055        &  Rivera et al.~(2010)              &            0.090   &   0.191              \\
        GJ 876    &         e    &        0.3443$\pm$0.0013    &          0.055$\pm$0.012        &  Rivera et al.~(2010)              &            0.090   &   0.191              \\
        GJ 881    &         b    &        115                  &          0.11                   &  Kalas et al.~(2008)               &    3.316           &   7.084              \\
\enddata
\tablecomments{Bold rows indicate the planet is in the EHZ for at least part of its orbit.  * Planet detection controversial.}
\label{tab:exop}
\end{deluxetable}
